Geometry-Aware Channel Aging in MIMO Systems: When Is Kronecker Separability Enough?

This letter investigates when Kronecker-separable spatial correlation approximates the covariance of multiple-input-multiple-output (MIMO) channels. We propose a geometry-aware channel model in which the same propagation environment determines both the Weischelberger spatial coupling matrix and the temporal correlation coefficient. The propagation environment follows a 3GPP-inspired clustered channel model. We consider a MIMO system affected by symbol-level channel aging caused by the user equipment's mobility. We schedule both uplink and downlink pilots, thereby deriving the respective spectral efficiencies (SEs) in the presence of imperfect channel state information. Numerical results show that channel aging's magnitude is strongly geometry-dependent, with diffuse propagation inducing greater temporal decorrelation and SE degradation than concentrated scattering. The results also identify regimes where Kronecker separability can be applied and regimes where geometry-aware Weischelberger coupling is needed.

==> images/Results/CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.75294,0.36078,0.98431}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=1.083859in,
at={(1.886in,0.962in)},
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\color{mycolor4}},
xlabel={$ d_{\Omega}\,[\%]$},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor4}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.55)},legend cell align=left, align=left,font=\scriptsize}
]

%----------------------------------
 \node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.78,0.9) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,solid] plot coordinates {(0,0) (4,0)};}~Normal\\
\raisebox{0.3ex}{\tikz \draw[thick,dotted] plot coordinates {(0,0) (4,0)};}~Shifted
};

\addlegendimage{ mycolor3, line width=1pt}
\addlegendentry{$\eta=0.9$}
\addlegendimage{ mycolor2, line width=1pt}
\addlegendentry{$\eta=0.5$}
\addlegendimage{ mycolor1, line width=1pt}
\addlegendentry{$\eta=0.1$}

%----------------------------------------------------

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15.8614289010915	0.002\\
18.0861642048452	0.004\\
20.1427407230213	0.006\\
20.9571166732959	0.008\\
21.3502227208618	0.01\\
25.551574614578	0.012\\
25.5550068399921	0.014\\
26.0006652112914	0.016\\
27.6697205937533	0.018\\
28.1063256307166	0.02\\
28.1962052596186	0.022\\
28.854811233563	0.024\\
28.8834691118399	0.026\\
28.9610342785933	0.028\\
29.3478721752851	0.03\\
29.6285425766896	0.032\\
29.8997026721726	0.034\\
30.7467139692676	0.036\\
30.8862217331891	0.038\\
31.1426622328104	0.04\\
31.3633490631793	0.042\\
31.700304442598	0.044\\
32.0416802996945	0.046\\
32.0445147702774	0.048\\
32.1314468736796	0.05\\
32.1318364305857	0.052\\
32.3141290887551	0.054\\
32.5305574079226	0.056\\
32.9707534689321	0.058\\
32.9854841576664	0.06\\
33.0211640406417	0.062\\
33.0612004743477	0.064\\
33.3256180438321	0.066\\
33.3655054252765	0.068\\
33.3873973215809	0.07\\
33.389427043767	0.072\\
33.5455833672698	0.074\\
33.7309021839513	0.076\\
33.9200631605468	0.078\\
33.9202515550529	0.08\\
33.9225751119475	0.082\\
34.0006317476586	0.084\\
34.0698534138274	0.086\\
34.146846012882	0.088\\
34.2760959426913	0.09\\
34.3453340031723	0.092\\
34.3525914608348	0.094\\
34.4220488649018	0.096\\
34.4478604147358	0.098\\
34.8119535210201	0.1\\
34.9487642148513	0.102\\
34.986056699373	0.104\\
35.0979762330199	0.106\\
35.2605618479153	0.108\\
35.3878235138801	0.11\\
35.4228104230764	0.112\\
35.6151941108938	0.114\\
35.8713214808547	0.116\\
36.2631397274075	0.118\\
36.4165054840755	0.12\\
36.5071033623998	0.122\\
36.6172243754074	0.124\\
36.7773067861994	0.126\\
37.010518648921	0.128\\
37.1483631114072	0.13\\
37.1725426322809	0.132\\
37.2184772346263	0.134\\
37.2247047569905	0.136\\
37.2347149431273	0.138\\
37.3954788549	0.14\\
37.4831170295593	0.142\\
37.5143445981571	0.144\\
37.5387186172761	0.146\\
37.5575250431367	0.148\\
37.5917523245051	0.15\\
37.7043003189027	0.152\\
37.7148702359905	0.154\\
37.9105840369452	0.156\\
38.2236819895446	0.158\\
38.3482098960937	0.16\\
38.4198368200419	0.162\\
38.4550300120286	0.164\\
38.4900548004467	0.166\\
38.4990956623842	0.168\\
38.6725250666518	0.17\\
38.7705193820776	0.172\\
38.8121949143724	0.174\\
38.8232703213983	0.176\\
38.842352761046	0.178\\
38.8711457961787	0.18\\
38.9745146265777	0.182\\
39.0357698490402	0.184\\
39.0571597558121	0.186\\
39.1433314638344	0.188\\
39.169015141088	0.19\\
39.2200123902116	0.192\\
39.2273179296625	0.194\\
39.2773029833065	0.196\\
39.3114569244492	0.198\\
39.5217262524242	0.2\\
39.5245132640854	0.202\\
39.5923615590751	0.204\\
39.6355301216619	0.206\\
39.7031501015393	0.208\\
39.7646687193298	0.21\\
39.8126613004547	0.212\\
39.8336226560011	0.214\\
40.1141779995251	0.216\\
40.2041493598982	0.218\\
40.2084746182152	0.22\\
40.2823443880027	0.222\\
40.2919925637245	0.224\\
40.3492140085977	0.226\\
40.3563026196328	0.228\\
40.5307104858619	0.23\\
40.804334167329	0.232\\
40.8755219595573	0.234\\
40.9360066110709	0.236\\
40.9543914703025	0.238\\
40.9914127053269	0.24\\
41.0886410066755	0.242\\
41.0939132043715	0.244\\
41.1519210391501	0.246\\
41.1569777673936	0.248\\
41.1729560776489	0.25\\
41.5571929804352	0.252\\
41.5743667697166	0.254\\
41.6263478005744	0.256\\
41.6329503677122	0.258\\
41.7611816871856	0.26\\
41.7970809407068	0.262\\
41.8512635139874	0.264\\
41.9413278005088	0.266\\
41.997587926278	0.268\\
42.0117433339139	0.27\\
42.0973048335343	0.272\\
42.2810855193783	0.274\\
42.300569458886	0.276\\
42.3122344344474	0.278\\
42.4101350807543	0.28\\
42.4491685915688	0.282\\
42.4811676031156	0.284\\
42.5050265464151	0.286\\
42.5116536971318	0.288\\
42.5513524442097	0.29\\
42.6521432198895	0.292\\
42.7517645813259	0.294\\
42.8090970025478	0.296\\
42.8422382200465	0.298\\
42.8619919004881	0.3\\
43.0172800446421	0.302\\
43.0778418777573	0.304\\
43.1500286679922	0.306\\
43.2429171373112	0.308\\
43.2672604621225	0.31\\
43.3037742589952	0.312\\
43.3345159337048	0.314\\
43.4014852546539	0.316\\
43.4874438169199	0.318\\
43.7338983853568	0.32\\
43.7521395558067	0.322\\
43.7712735022007	0.324\\
43.8785826843374	0.326\\
43.927653943856	0.328\\
44.0144357247916	0.33\\
44.1434643885601	0.332\\
44.1673889294305	0.334\\
44.2609775820597	0.336\\
44.380902046746	0.338\\
44.4008753946004	0.34\\
44.4176159666385	0.342\\
44.4193516511599	0.344\\
44.5012332196643	0.346\\
44.5248660889429	0.348\\
44.5809416262707	0.35\\
44.6814663673099	0.352\\
44.7847222637105	0.354\\
44.7912274639318	0.356\\
44.8096417901943	0.358\\
44.835318612937	0.36\\
44.8422057062182	0.362\\
44.8872772232949	0.364\\
44.9464721133662	0.366\\
44.9713110620109	0.368\\
44.9978662052484	0.37\\
45.0149402874622	0.372\\
45.0653804097387	0.374\\
45.0915172413402	0.376\\
45.1147531340108	0.378\\
45.1528470263196	0.38\\
45.3247069831235	0.382\\
45.3277916516129	0.384\\
45.3532158896433	0.386\\
45.3934340658652	0.388\\
45.4141016351117	0.39\\
45.4739863523987	0.392\\
45.4758829462617	0.394\\
45.53146028132	0.396\\
45.5885435169122	0.398\\
45.6628770533066	0.4\\
45.7241225150777	0.402\\
45.7290928559121	0.404\\
45.7718822434128	0.406\\
45.7741993825819	0.408\\
45.7782622267237	0.41\\
45.7884078411701	0.412\\
45.8122217847773	0.414\\
45.8188338193888	0.416\\
45.8526072509285	0.418\\
45.9383801755146	0.42\\
45.9462829944322	0.422\\
45.9954362053613	0.424\\
46.0530763035596	0.426\\
46.0597384109552	0.428\\
46.1418487696746	0.43\\
46.1955747686173	0.432\\
46.2754866698232	0.434\\
46.314865530097	0.436\\
46.3630626053081	0.438\\
46.3945735776463	0.44\\
46.4752114568654	0.442\\
46.481323731472	0.444\\
46.4935860328353	0.446\\
46.5500827954577	0.448\\
46.5872613798049	0.45\\
46.6612045316801	0.452\\
46.6862799683498	0.454\\
46.8872615165924	0.456\\
46.9262801295336	0.458\\
46.9329362668694	0.46\\
46.9376314409314	0.462\\
46.9653347896248	0.464\\
47.0166375434013	0.466\\
47.0186653511894	0.468\\
47.0496541809345	0.47\\
47.1343260797367	0.472\\
47.1422919442507	0.474\\
47.165307164466	0.476\\
47.2111284196234	0.478\\
47.3035774479544	0.48\\
47.384204752872	0.482\\
47.4983934119081	0.484\\
47.5167664980202	0.486\\
47.5806936425617	0.488\\
47.6592721369113	0.49\\
47.6953662740108	0.492\\
47.7806478949736	0.494\\
47.8099830106026	0.496\\
47.826423934213	0.498\\
47.8961839838963	0.5\\
47.8983129478069	0.502\\
47.9049431650115	0.504\\
47.967757983358	0.506\\
48.0321657888646	0.508\\
48.0447523826401	0.51\\
48.1135570917903	0.512\\
48.1611184434779	0.514\\
48.2022025788423	0.516\\
48.2372861568845	0.518\\
48.3492183246226	0.52\\
48.3934193396225	0.522\\
48.4390583518696	0.524\\
48.4880008548785	0.526\\
48.5919719525012	0.528\\
48.6066039080715	0.53\\
48.6354959754846	0.532\\
48.7036825389103	0.534\\
48.7149427648451	0.536\\
48.7582503820176	0.538\\
48.7715450228561	0.54\\
48.8101815686408	0.542\\
48.9203723548796	0.544\\
48.9298736674365	0.546\\
48.9306057670261	0.548\\
48.9805666050354	0.55\\
49.0535907696922	0.552\\
49.0771211557766	0.554\\
49.176582281367	0.556\\
49.1805710203856	0.558\\
49.2097740520369	0.56\\
49.3041484444733	0.562\\
49.4866259047595	0.564\\
49.5577317317618	0.566\\
49.6248820079625	0.568\\
49.6777158550274	0.57\\
49.7228760923205	0.572\\
49.7260377891527	0.574\\
49.8036780138218	0.576\\
49.8175764443716	0.578\\
49.9143161973525	0.58\\
49.9585115044181	0.582\\
50.0086551956495	0.584\\
50.0637456219715	0.586\\
50.0745163257462	0.588\\
50.1160714785535	0.59\\
50.1925920298768	0.592\\
50.2830161561611	0.594\\
50.2891744201344	0.596\\
50.3779523435074	0.598\\
50.4126509425155	0.6\\
50.4360202436149	0.602\\
50.588048653925	0.604\\
50.6155946114652	0.606\\
50.6651037790049	0.608\\
50.6658394265415	0.61\\
50.7123124141412	0.612\\
50.7290384977672	0.614\\
50.7847299065493	0.616\\
50.9523187433839	0.618\\
50.9674199363275	0.62\\
50.9987247109406	0.622\\
51.0741885230503	0.624\\
51.1352895681441	0.626\\
51.1364345778312	0.628\\
51.1522181408761	0.63\\
51.209030524067	0.632\\
51.349083741132	0.634\\
51.4966093936096	0.636\\
51.6189178670989	0.638\\
51.6970321208632	0.64\\
51.8357329365224	0.642\\
51.8712280855875	0.644\\
51.8767903027981	0.646\\
52.1170961860469	0.648\\
52.1335747086634	0.65\\
52.167204762642	0.652\\
52.335301027982	0.654\\
52.3442825115138	0.656\\
52.4734396073316	0.658\\
52.5131775997545	0.66\\
52.5501822868392	0.662\\
52.5661655049784	0.664\\
52.5891636410278	0.666\\
52.7365341588747	0.668\\
52.7804965641935	0.67\\
52.7945947170321	0.672\\
52.9404088996822	0.674\\
52.9547410491778	0.676\\
52.9576585917523	0.678\\
53.2074688218765	0.68\\
53.3355311428544	0.682\\
53.3715506006923	0.684\\
53.3984062740031	0.686\\
53.4315904708349	0.688\\
53.584695262585	0.69\\
53.6679225676359	0.692\\
53.6734288898338	0.694\\
53.7108266738358	0.696\\
53.7229759684446	0.698\\
53.7235783562546	0.7\\
53.7761364304878	0.702\\
53.7824374829765	0.704\\
53.7980091576413	0.706\\
53.8632538010697	0.708\\
53.8807392485562	0.71\\
53.8882219348221	0.712\\
53.9059111530775	0.714\\
53.9218583963728	0.716\\
53.9895159220275	0.718\\
54.0339492736726	0.72\\
54.078072154535	0.722\\
54.0887111736629	0.724\\
54.0999973112072	0.726\\
54.1376502910661	0.728\\
54.1425164431948	0.73\\
54.2587331974625	0.732\\
54.2669934074718	0.734\\
54.2724953782152	0.736\\
54.3102092539871	0.738\\
54.4087409120758	0.74\\
54.4862480855824	0.742\\
54.5309511079301	0.744\\
54.7673362919219	0.746\\
54.9032522160256	0.748\\
54.9094957574097	0.75\\
54.912034556585	0.752\\
54.9364026299733	0.754\\
55.0800659321059	0.756\\
55.0832857949495	0.758\\
55.1959089047466	0.76\\
55.3365154971388	0.762\\
55.3408126740576	0.764\\
55.3945933781664	0.766\\
55.6341302292713	0.768\\
55.7223842333503	0.77\\
55.7596958823135	0.772\\
55.7609982285961	0.774\\
55.8993569312191	0.776\\
56.0316455416266	0.778\\
56.0336436154805	0.78\\
56.055059860084	0.782\\
56.0677166693561	0.784\\
56.07220465347	0.786\\
56.0861327353941	0.788\\
56.4002407324946	0.79\\
56.4662577930729	0.792\\
56.5304661315244	0.794\\
56.5522985570125	0.796\\
56.6224650717539	0.798\\
56.7796294617961	0.8\\
56.8266682234785	0.802\\
56.8400913018932	0.804\\
57.0220973953088	0.806\\
57.0815411372008	0.808\\
57.1853498554942	0.81\\
57.2436039307955	0.812\\
57.265460851704	0.814\\
57.3151176589667	0.816\\
57.3223994455297	0.818\\
57.326599643296	0.82\\
57.4132917188649	0.822\\
57.4726419407422	0.824\\
57.5185587630821	0.826\\
57.5319557752587	0.828\\
57.5573670320271	0.83\\
57.563241617155	0.832\\
57.5670697045452	0.834\\
57.6422278589808	0.836\\
57.6473561137417	0.838\\
57.7654215290337	0.84\\
57.94999245233	0.842\\
57.9733062024882	0.844\\
57.9923595639251	0.846\\
58.0975623190616	0.848\\
58.2724114549888	0.85\\
58.3794504307661	0.852\\
58.4392188382102	0.854\\
58.4952435755411	0.856\\
58.5283814232689	0.858\\
58.5677777690825	0.86\\
58.6330689144042	0.862\\
58.7124688213175	0.864\\
58.7360022317635	0.866\\
58.7998679466584	0.868\\
59.3111763728143	0.87\\
59.3224199108588	0.872\\
59.4551954360047	0.874\\
59.4609096809456	0.876\\
59.5716351640967	0.878\\
59.5939715478598	0.88\\
59.956982878531	0.882\\
59.9613567598066	0.884\\
60.1803300804681	0.886\\
60.2016236043106	0.888\\
60.2878239905177	0.89\\
60.6076747548074	0.892\\
60.649773646386	0.894\\
60.6788143897568	0.896\\
60.7243315994908	0.898\\
60.9326366356248	0.9\\
60.9710435845972	0.902\\
60.9719115226347	0.904\\
61.2352065299129	0.906\\
61.6692521073146	0.908\\
61.6872946210353	0.91\\
61.6961197265872	0.912\\
61.7137691546141	0.914\\
61.7935689808925	0.916\\
61.8001981800923	0.918\\
61.8798010170949	0.92\\
61.9325848728272	0.922\\
61.9521343903509	0.924\\
62.0678337146959	0.926\\
62.1142304945782	0.928\\
62.2759915638005	0.93\\
62.5670690322308	0.932\\
62.6742895197223	0.934\\
62.7546037457708	0.936\\
62.7546742312506	0.938\\
63.0204991984975	0.94\\
63.1567595890816	0.942\\
63.3442495899855	0.944\\
63.3652733080498	0.946\\
63.4354579800605	0.948\\
63.7283494723459	0.95\\
63.9307057185073	0.952\\
63.967321276161	0.954\\
63.9834808379567	0.956\\
63.9955294941896	0.958\\
64.1300303893188	0.96\\
64.3911937277852	0.962\\
64.8868812575443	0.964\\
64.9664543695531	0.966\\
65.0472127096149	0.968\\
65.5146174093366	0.97\\
65.5311075573168	0.972\\
65.5841134697709	0.974\\
66.0719861470976	0.976\\
67.2111852273785	0.978\\
68.4472168336673	0.98\\
69.052039554598	0.982\\
69.5519234219193	0.984\\
69.6997899182639	0.986\\
69.8954638522895	0.988\\
71.0901890522668	0.99\\
71.7843535925569	0.992\\
72.3982070061033	0.994\\
72.7611468049199	0.996\\
76.6173892122627	0.998\\
76.7776431846427	1\\
};
%\addlegendentry{$\eta=$0.1}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
14.9111242371715	0.002\\
14.9210864469015	0.004\\
15.9580185149137	0.006\\
16.4102288572756	0.008\\
17.7179455856525	0.01\\
17.9912745131751	0.012\\
18.1105004897701	0.014\\
18.2643630933084	0.016\\
18.3096072769599	0.018\\
18.6519784598577	0.02\\
18.7092547530123	0.022\\
19.2403090419456	0.024\\
20.0087258485999	0.026\\
20.0441849398217	0.028\\
20.1796472927453	0.03\\
20.4529517675818	0.032\\
20.9072955666128	0.034\\
21.0687409803513	0.036\\
21.3608172172201	0.038\\
21.3733215734205	0.04\\
21.5010835806529	0.042\\
21.5390870550114	0.044\\
21.589086411601	0.046\\
21.9530410885801	0.048\\
22.1291082452612	0.05\\
22.162176634044	0.052\\
22.3660771689264	0.054\\
22.3958049493506	0.056\\
22.7036322700837	0.058\\
22.898290539152	0.06\\
23.1024592231224	0.062\\
23.1151387787079	0.064\\
23.1402548663341	0.066\\
23.3806154498044	0.068\\
23.4982274682412	0.07\\
23.7228146356351	0.072\\
23.9956708349711	0.074\\
24.0398160891413	0.076\\
24.0550534379882	0.078\\
24.2191435134742	0.08\\
24.45117925909	0.082\\
24.4891252462002	0.084\\
24.5552275550542	0.086\\
24.5941765320409	0.088\\
24.7099530899011	0.09\\
24.7380291119474	0.092\\
24.8587076916182	0.094\\
25.0385895360798	0.096\\
25.0500487975959	0.098\\
25.2875648026691	0.1\\
25.3842462032135	0.102\\
25.4215414703539	0.104\\
25.7045674169558	0.106\\
25.7783991851721	0.108\\
25.8797324893612	0.11\\
25.8997989409404	0.112\\
25.9587205646302	0.114\\
25.9746609243932	0.116\\
26.0653556045988	0.118\\
26.1060477673192	0.12\\
26.3005381000702	0.122\\
26.3983197594826	0.124\\
26.4014592559282	0.126\\
26.6097091356953	0.128\\
26.7360081057059	0.13\\
26.7542101179461	0.132\\
26.7839126950795	0.134\\
26.8100399880371	0.136\\
26.8678072383278	0.138\\
26.8923353501849	0.14\\
26.9144571362846	0.142\\
26.962701325854	0.144\\
26.997624033664	0.146\\
27.0576887116153	0.148\\
27.0602596104024	0.15\\
27.0972114147683	0.152\\
27.1202577659547	0.154\\
27.1518222610588	0.156\\
27.39510013549	0.158\\
27.4887738556853	0.16\\
27.5182752119617	0.162\\
27.5399590475085	0.164\\
27.5553402241813	0.166\\
27.6235043738594	0.168\\
27.6653575160998	0.17\\
27.7585541401796	0.172\\
27.9187395175885	0.174\\
27.9399457425042	0.176\\
28.0359774493839	0.178\\
28.0447886128334	0.18\\
28.1392628861363	0.182\\
28.2425118881889	0.184\\
28.4218335513849	0.186\\
28.4641827634937	0.188\\
28.4978962304964	0.19\\
28.7573833771226	0.192\\
28.759388349497	0.194\\
28.7840765335469	0.196\\
28.912537206154	0.198\\
28.919034948669	0.2\\
28.929023764671	0.202\\
29.2872563855259	0.204\\
29.2873747418763	0.206\\
29.4615974717767	0.208\\
29.4886698750117	0.21\\
29.7278273903415	0.212\\
29.7943875895864	0.214\\
29.858981504884	0.216\\
29.8697842738102	0.218\\
29.9568982281533	0.22\\
30.0049719350137	0.222\\
30.030587608864	0.224\\
30.0615897163092	0.226\\
30.0636079060747	0.228\\
30.1147609310372	0.23\\
30.177641787097	0.232\\
30.2119737010674	0.234\\
30.2314861470725	0.236\\
30.2858545849916	0.238\\
30.3448542449762	0.24\\
30.3458973022665	0.242\\
30.42366363412	0.244\\
30.4367445969914	0.246\\
30.456631972325	0.248\\
30.4849564619112	0.25\\
30.5727569726892	0.252\\
30.6497366816777	0.254\\
30.7377145865604	0.256\\
30.7418849168688	0.258\\
30.7669561640651	0.26\\
30.79572037779	0.262\\
30.8103548697931	0.264\\
30.8410073567639	0.266\\
30.9126090749359	0.268\\
30.9145854324349	0.27\\
30.9251958163763	0.272\\
31.0108932189143	0.274\\
31.0597277467339	0.276\\
31.0802894714276	0.278\\
31.1166153570796	0.28\\
31.1344685059057	0.282\\
31.1694867466649	0.284\\
31.2301140821797	0.286\\
31.3145373758668	0.288\\
31.3146678163164	0.29\\
31.3569398056586	0.292\\
31.4797308936104	0.294\\
31.5852611912874	0.296\\
31.6052924578006	0.298\\
31.7675280399588	0.3\\
31.7806564669177	0.302\\
31.8558816996768	0.304\\
31.9434864988308	0.306\\
32.0055786990704	0.308\\
32.0334895472427	0.31\\
32.046130636908	0.312\\
32.1761232707284	0.314\\
32.1860526001134	0.316\\
32.1933645098155	0.318\\
32.2081634737558	0.32\\
32.2128138874685	0.322\\
32.2528738842905	0.324\\
32.2593078796568	0.326\\
32.2804470850338	0.328\\
32.3159025666592	0.33\\
32.3521499191362	0.332\\
32.3600021963429	0.334\\
32.3623738680165	0.336\\
32.3701506712641	0.338\\
32.3784522802507	0.34\\
32.4410726112979	0.342\\
32.5467034374026	0.344\\
32.5497063362742	0.346\\
32.5567868747873	0.348\\
32.6265673360017	0.35\\
32.675790412875	0.352\\
32.7655002931351	0.354\\
32.8178276047383	0.356\\
32.8326333170702	0.358\\
32.8354412321702	0.36\\
32.8461768604644	0.362\\
33.0041599261329	0.364\\
33.0489053293075	0.366\\
33.0646776353698	0.368\\
33.0730380408574	0.37\\
33.0875402050815	0.372\\
33.1309807870966	0.374\\
33.1351185071182	0.376\\
33.2371917894502	0.378\\
33.2654278143114	0.38\\
33.2791188716595	0.382\\
33.3266281042019	0.384\\
33.4383321083206	0.386\\
33.4710046763594	0.388\\
33.4948965429725	0.39\\
33.4977357617487	0.392\\
33.5922135167915	0.394\\
33.6492461158445	0.396\\
33.6758119466879	0.398\\
33.720031387146	0.4\\
33.7805293734709	0.402\\
33.8431437374544	0.404\\
33.9140201814482	0.406\\
33.9277214597921	0.408\\
33.930686074333	0.41\\
33.9596231979005	0.412\\
33.995360911566	0.414\\
34.0023364567497	0.416\\
34.0111380555409	0.418\\
34.0248415237742	0.42\\
34.036158305223	0.422\\
34.0635482022072	0.424\\
34.1040260738588	0.426\\
34.1424655070585	0.428\\
34.1430246734733	0.43\\
34.1708580240753	0.432\\
34.2241573089202	0.434\\
34.2264460819296	0.436\\
34.3003530637768	0.438\\
34.3009622568745	0.44\\
34.3167240971773	0.442\\
34.3478929077335	0.444\\
34.3853037941092	0.446\\
34.4299189960156	0.448\\
34.4585212835575	0.45\\
34.625425616427	0.452\\
34.6960970577956	0.454\\
34.8173845241953	0.456\\
34.8554129337556	0.458\\
34.955449197201	0.46\\
34.959449553679	0.462\\
35.0136667320244	0.464\\
35.0492572015869	0.466\\
35.0962254022311	0.468\\
35.1501759805066	0.47\\
35.1867180872782	0.472\\
35.1971414279829	0.474\\
35.4674921649661	0.476\\
35.474879643021	0.478\\
35.5409164360264	0.48\\
35.5580349397637	0.482\\
35.5660911998357	0.484\\
35.6676633523152	0.486\\
35.7069248758442	0.488\\
35.7417288224913	0.49\\
35.7483069983535	0.492\\
35.757424982268	0.494\\
35.8257021127423	0.496\\
35.8570884782702	0.498\\
35.8610101141202	0.5\\
35.877219563567	0.502\\
36.0476895927259	0.504\\
36.2952585126093	0.506\\
36.4253959000882	0.508\\
36.4521856213646	0.51\\
36.4530649579674	0.512\\
36.468341295212	0.514\\
36.4906187523992	0.516\\
36.5173474354783	0.518\\
36.5463560791877	0.52\\
36.5530522832924	0.522\\
36.5754959848226	0.524\\
36.5859960130861	0.526\\
36.5899510733423	0.528\\
36.6295991685171	0.53\\
36.6630622257127	0.532\\
36.7954523827086	0.534\\
36.8241842158917	0.536\\
36.8947004795952	0.538\\
36.9205260046207	0.54\\
36.9693722340064	0.542\\
37.0013781751495	0.544\\
37.0028747524131	0.546\\
37.0276820745114	0.548\\
37.2571611562507	0.55\\
37.258151236684	0.552\\
37.2737728066885	0.554\\
37.2888384981526	0.556\\
37.3144150851903	0.558\\
37.3480628541937	0.56\\
37.3755950904287	0.562\\
37.4358314293412	0.564\\
37.5222540320985	0.566\\
37.5717615769194	0.568\\
37.5947520396322	0.57\\
37.619354094927	0.572\\
37.646839974497	0.574\\
37.6596865173647	0.576\\
37.7324284844864	0.578\\
37.755079868619	0.58\\
37.7974585800975	0.582\\
37.9226426894932	0.584\\
37.9317364181262	0.586\\
38.0019238053563	0.588\\
38.0765054573603	0.59\\
38.079115121736	0.592\\
38.120639656333	0.594\\
38.1455215855942	0.596\\
38.1648593013178	0.598\\
38.2463005967631	0.6\\
38.2828515866283	0.602\\
38.3281681385408	0.604\\
38.4334685225107	0.606\\
38.4936144281139	0.608\\
38.5092895083109	0.61\\
38.5158070742442	0.612\\
38.5445808691027	0.614\\
38.6508937591753	0.616\\
38.6886258369506	0.618\\
38.7302270202674	0.62\\
38.7671894771439	0.622\\
38.8698966396973	0.624\\
38.9436009673342	0.626\\
39.067519351991	0.628\\
39.0955837620178	0.63\\
39.1070426361711	0.632\\
39.1340681138304	0.634\\
39.173048914307	0.636\\
39.2325855294556	0.638\\
39.2346484317962	0.64\\
39.3021402775733	0.642\\
39.3431615871535	0.644\\
39.3627952683184	0.646\\
39.4313190001655	0.648\\
39.507331930087	0.65\\
39.5352683145848	0.652\\
39.5382408434154	0.654\\
39.5875769644754	0.656\\
39.5980094374465	0.658\\
39.6497230642055	0.66\\
39.7010922412918	0.662\\
39.8405313406035	0.664\\
39.8515751557957	0.666\\
39.8780953956974	0.668\\
39.9085606406525	0.67\\
39.9474811674399	0.672\\
40.0060820764979	0.674\\
40.0659349572965	0.676\\
40.0927454251669	0.678\\
40.1045537870763	0.68\\
40.1547191822657	0.682\\
40.2092851594808	0.684\\
40.3241451381381	0.686\\
40.3639119869435	0.688\\
40.3853096320495	0.69\\
40.4023221308715	0.692\\
40.4068944520386	0.694\\
40.5287862926069	0.696\\
40.5376710818236	0.698\\
40.5536197119712	0.7\\
40.616764681951	0.702\\
40.6194746519847	0.704\\
40.6698073309961	0.706\\
40.7023153708879	0.708\\
40.7138967611426	0.71\\
40.7170586069133	0.712\\
40.7591117883505	0.714\\
40.7665706233129	0.716\\
40.8230941959908	0.718\\
40.8346506261677	0.72\\
40.8661166827399	0.722\\
40.8802636450424	0.724\\
40.8805010051315	0.726\\
40.8892975859737	0.728\\
41.0725876327551	0.73\\
41.1431819644648	0.732\\
41.2536853888414	0.734\\
41.2812475905594	0.736\\
41.2875377434071	0.738\\
41.2970623270497	0.74\\
41.3581263633443	0.742\\
41.3977434817938	0.744\\
41.4513182446963	0.746\\
41.4909485395125	0.748\\
41.5219053705447	0.75\\
41.6104104013315	0.752\\
41.6126954098585	0.754\\
41.6956477891375	0.756\\
41.8338030322586	0.758\\
41.9200671763863	0.76\\
42.023197562092	0.762\\
42.044577398331	0.764\\
42.0893682420458	0.766\\
42.1794328008418	0.768\\
42.1914141836258	0.77\\
42.2265562511133	0.772\\
42.3804653498959	0.774\\
42.392503661046	0.776\\
42.4931311042305	0.778\\
42.5161074814915	0.78\\
42.6159812841353	0.782\\
42.6598677744693	0.784\\
42.6616962325184	0.786\\
42.66224319526	0.788\\
42.7391068452849	0.79\\
42.7581206063069	0.792\\
42.8616091521273	0.794\\
42.9346733669234	0.796\\
42.9547774426855	0.798\\
43.0440193972092	0.8\\
43.0649925540891	0.802\\
43.089087590919	0.804\\
43.1410784263324	0.806\\
43.1630859794687	0.808\\
43.275277009857	0.81\\
43.3303633675797	0.812\\
43.6817995249971	0.814\\
43.7990765113148	0.816\\
43.8247207788522	0.818\\
43.913850164696	0.82\\
43.9792194889552	0.822\\
44.0073874703864	0.824\\
44.1776334683975	0.826\\
44.1942706003093	0.828\\
44.1985276937761	0.83\\
44.4320877819612	0.832\\
44.4710623640078	0.834\\
44.5142556641262	0.836\\
44.5421834438587	0.838\\
44.638909818014	0.84\\
44.6672069288427	0.842\\
44.736489069887	0.844\\
44.8086059624909	0.846\\
44.8246526319164	0.848\\
45.0425442592615	0.85\\
45.47526023466	0.852\\
45.5075173346708	0.854\\
45.5075444407976	0.856\\
45.5482110850464	0.858\\
45.5813870833953	0.86\\
45.7843506076596	0.862\\
45.8003333239617	0.864\\
45.8043023913517	0.866\\
45.8182105633352	0.868\\
45.8350387719392	0.87\\
45.9606674461979	0.872\\
46.064130745723	0.874\\
46.1734446883693	0.876\\
46.2405169757477	0.878\\
46.280400090157	0.88\\
46.2905457193517	0.882\\
46.3075766321366	0.884\\
46.375573370509	0.886\\
46.6381823486756	0.888\\
46.7376596924327	0.89\\
46.7852269672517	0.892\\
46.9516761286562	0.894\\
47.0334915692009	0.896\\
47.0923641920243	0.898\\
47.2382231782664	0.9\\
47.5164972600842	0.902\\
47.5544303767541	0.904\\
47.8000089803495	0.906\\
48.1897527787424	0.908\\
48.2904743138466	0.91\\
48.307491791347	0.912\\
48.370868991251	0.914\\
48.4448777765125	0.916\\
48.4579517921461	0.918\\
48.6152973453085	0.92\\
48.635439213279	0.922\\
48.6916334368348	0.924\\
48.6934706727178	0.926\\
48.7080526321213	0.928\\
48.7318933446466	0.93\\
48.7366897198186	0.932\\
48.7796435192069	0.934\\
48.8837052749377	0.936\\
48.8925138116589	0.938\\
49.0262536717988	0.94\\
49.4948871760051	0.942\\
49.5051538725913	0.944\\
49.5158838294015	0.946\\
49.805691403617	0.948\\
49.8527968782351	0.95\\
49.9658090022987	0.952\\
50.0378768539542	0.954\\
50.0848358189368	0.956\\
50.2676600882343	0.958\\
50.5931784173237	0.96\\
50.6261961336952	0.962\\
50.8133778533457	0.964\\
50.8857438949263	0.966\\
50.9106816777431	0.968\\
50.9453895666577	0.97\\
51.0901021142544	0.972\\
51.1876940809671	0.974\\
51.4417988222493	0.976\\
51.9639490599699	0.978\\
52.545708192415	0.98\\
52.7525929734235	0.982\\
53.4572541730878	0.984\\
54.4890369716501	0.986\\
57.9405851555452	0.988\\
58.401380897997	0.99\\
58.6183763100639	0.992\\
59.9491291930832	0.994\\
61.7343982025504	0.996\\
62.9262862383093	0.998\\
63.2900827964912	1\\
};
%\addlegendentry{$\eta=$0.5}

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.71157899994077	0.002\\
11.4259898121871	0.004\\
11.7674180092422	0.006\\
11.8954613066413	0.008\\
12.2552591552788	0.01\\
12.2989936581081	0.012\\
13.4815779464676	0.014\\
13.7349742513678	0.016\\
14.1785597023237	0.018\\
14.250605957179	0.02\\
14.319754940007	0.022\\
14.3255671069232	0.024\\
14.615044092482	0.026\\
14.6258077216815	0.028\\
14.880236126798	0.03\\
14.911811253079	0.032\\
14.9883428694632	0.034\\
15.0670776454229	0.036\\
15.1824352903517	0.038\\
15.1963817352963	0.04\\
15.2635950812239	0.042\\
15.483601482574	0.044\\
15.5356641567021	0.046\\
15.6871854412065	0.048\\
15.7707277367535	0.05\\
15.7921016044853	0.052\\
15.8599545782583	0.054\\
15.984129797244	0.056\\
16.1097965463277	0.058\\
16.3002904384	0.06\\
16.5154234641204	0.062\\
16.6110163415769	0.064\\
16.8264390270243	0.066\\
17.1416006290966	0.068\\
17.1819630101128	0.07\\
17.346672260795	0.072\\
17.3483731781368	0.074\\
17.4310374254146	0.076\\
17.4369051532828	0.078\\
17.6001558718817	0.08\\
17.6041301684122	0.082\\
17.7893710954425	0.084\\
17.8883093766311	0.086\\
17.9793688796802	0.088\\
17.9972310040848	0.09\\
18.0322585033905	0.092\\
18.066274056288	0.094\\
18.0973463006485	0.096\\
18.1046007579023	0.098\\
18.1195717261851	0.1\\
18.2272471280229	0.102\\
18.2332930117222	0.104\\
18.2801021928964	0.106\\
18.3955757945521	0.108\\
18.4777961379389	0.11\\
18.5712420609279	0.112\\
18.5900868451226	0.114\\
18.5995755057755	0.116\\
18.7244753925359	0.118\\
18.727707679726	0.12\\
18.7426076153072	0.122\\
18.7434821475734	0.124\\
18.7513637241647	0.126\\
18.7911183657125	0.128\\
18.812199331472	0.13\\
18.8628815985345	0.132\\
18.8740908365335	0.134\\
18.8830241825322	0.136\\
18.9088881781909	0.138\\
18.9474611636992	0.14\\
19.0330060176435	0.142\\
19.0434366351595	0.144\\
19.0743925093803	0.146\\
19.1004267681355	0.148\\
19.1256719759809	0.15\\
19.2201285158965	0.152\\
19.2214192864382	0.154\\
19.2445488014703	0.156\\
19.2585963424317	0.158\\
19.2601400649205	0.16\\
19.2880225372729	0.162\\
19.3106083307607	0.164\\
19.4025968132526	0.166\\
19.408207418468	0.168\\
19.4969665215072	0.17\\
19.5329108732793	0.172\\
19.5411065909195	0.174\\
19.5632960636054	0.176\\
19.7323253626547	0.178\\
19.746827535926	0.18\\
19.7746330299782	0.182\\
19.7759717694484	0.184\\
19.8549401027862	0.186\\
19.8819314711154	0.188\\
19.8848970112692	0.19\\
19.8877138451128	0.192\\
19.9058190642873	0.194\\
20.0605650322659	0.196\\
20.0812907748102	0.198\\
20.0998790744709	0.2\\
20.1210378574299	0.202\\
20.134869276114	0.204\\
20.174215683218	0.206\\
20.1948562168866	0.208\\
20.2287930912859	0.21\\
20.2408009108657	0.212\\
20.2822483097141	0.214\\
20.2884062621809	0.216\\
20.3369871701818	0.218\\
20.4043661842144	0.22\\
20.4106815163757	0.222\\
20.4320928592102	0.224\\
20.5015514618092	0.226\\
20.5076907803553	0.228\\
20.5095167347767	0.23\\
20.5392520647179	0.232\\
20.5546353586538	0.234\\
20.5709731872312	0.236\\
20.5716219384482	0.238\\
20.5829844466969	0.24\\
20.6008612368988	0.242\\
20.6181571140109	0.244\\
20.691880940896	0.246\\
20.741837962552	0.248\\
20.778481071734	0.25\\
20.7786931026577	0.252\\
20.8005473058384	0.254\\
20.8566468824654	0.256\\
20.8739459619874	0.258\\
20.8911760110648	0.26\\
20.9021837639425	0.262\\
20.965730304794	0.264\\
21.0547044316101	0.266\\
21.0730187943437	0.268\\
21.0974980820964	0.27\\
21.2067168780826	0.272\\
21.2859391846519	0.274\\
21.2908372159361	0.276\\
21.3328180495098	0.278\\
21.3991178249536	0.28\\
21.4027983743603	0.282\\
21.4393945146849	0.284\\
21.5950521423488	0.286\\
21.6464424071186	0.288\\
21.6467547006635	0.29\\
21.6845651763132	0.292\\
21.68522270938	0.294\\
21.7104000775101	0.296\\
21.7773724994631	0.298\\
21.8409368012055	0.3\\
21.8716038002136	0.302\\
21.901326610535	0.304\\
21.9148319303182	0.306\\
21.9738276635284	0.308\\
22.0224536397216	0.31\\
22.0300934228003	0.312\\
22.121126345708	0.314\\
22.1503399088057	0.316\\
22.1843211978388	0.318\\
22.2228293400778	0.32\\
22.2697358224085	0.322\\
22.3153662107474	0.324\\
22.3970157489177	0.326\\
22.4274065893777	0.328\\
22.4346201223592	0.33\\
22.5090730619107	0.332\\
22.5482876062674	0.334\\
22.5566008330713	0.336\\
22.5598853683595	0.338\\
22.5914464025904	0.34\\
22.6049120807233	0.342\\
22.7688354164156	0.344\\
22.7787961665593	0.346\\
22.7898121681134	0.348\\
22.7988117122815	0.35\\
22.8314411326451	0.352\\
22.8769092397573	0.354\\
22.8853622857333	0.356\\
22.8870556306568	0.358\\
22.8975080688328	0.36\\
22.9663359474616	0.362\\
23.021158403822	0.364\\
23.0462680473402	0.366\\
23.0504116754557	0.368\\
23.0517817574864	0.37\\
23.0536743494068	0.372\\
23.0675027728992	0.374\\
23.0774455246177	0.376\\
23.1362941063273	0.378\\
23.1831774988204	0.38\\
23.1848223967377	0.382\\
23.2101293934552	0.384\\
23.236106651893	0.386\\
23.2369350782745	0.388\\
23.2849925168135	0.39\\
23.320173081716	0.392\\
23.3824563852313	0.394\\
23.3870627724754	0.396\\
23.4000038141604	0.398\\
23.4239778237591	0.4\\
23.4505883437334	0.402\\
23.4948787721554	0.404\\
23.543999105738	0.406\\
23.5774486527878	0.408\\
23.5795324850332	0.41\\
23.6091479467961	0.412\\
23.6262590960229	0.414\\
23.6427833604299	0.416\\
23.6730548111207	0.418\\
23.7327589028871	0.42\\
23.7927819522681	0.422\\
23.8047404943397	0.424\\
23.8083926926667	0.426\\
23.815323740955	0.428\\
23.826020677968	0.43\\
23.8922679202239	0.432\\
23.8991426293253	0.434\\
23.9087880656721	0.436\\
23.9830526898228	0.438\\
24.0243652889261	0.44\\
24.0556755071245	0.442\\
24.0614520155176	0.444\\
24.1254505159014	0.446\\
24.1617828008571	0.448\\
24.1845337871826	0.45\\
24.2442330750531	0.452\\
24.2983300682766	0.454\\
24.3024628886306	0.456\\
24.3531520003412	0.458\\
24.3970918395699	0.46\\
24.4018840904069	0.462\\
24.4237102704305	0.464\\
24.4260729641657	0.466\\
24.4469128898351	0.468\\
24.4742334397704	0.47\\
24.5628912486626	0.472\\
24.5934765969659	0.474\\
24.5960672618801	0.476\\
24.6439257160904	0.478\\
24.6552331789247	0.48\\
24.6787275625902	0.482\\
24.6964320860344	0.484\\
24.6998072587632	0.486\\
24.7107679197941	0.488\\
24.7198180506892	0.49\\
24.7267835330495	0.492\\
24.767118735767	0.494\\
24.7910426405035	0.496\\
24.7938250597682	0.498\\
24.8797177741607	0.5\\
24.9075095880506	0.502\\
24.9151150923553	0.504\\
24.9441354428751	0.506\\
24.9597584089534	0.508\\
25.0132570304126	0.51\\
25.0309313361683	0.512\\
25.0405268858995	0.514\\
25.0500640317077	0.516\\
25.0713629743608	0.518\\
25.0970195790964	0.52\\
25.0983825735814	0.522\\
25.143864636126	0.524\\
25.1604308482906	0.526\\
25.2338960522983	0.528\\
25.3155831034526	0.53\\
25.3519259816096	0.532\\
25.3617011382272	0.534\\
25.3918251196567	0.536\\
25.4327646817264	0.538\\
25.4540940963531	0.54\\
25.4614125743969	0.542\\
25.4931128948735	0.544\\
25.6156828805664	0.546\\
25.6261743541266	0.548\\
25.6519048422512	0.55\\
25.6656390236306	0.552\\
25.6745992748889	0.554\\
25.7018651738276	0.556\\
25.7104833402002	0.558\\
25.7912945118066	0.56\\
25.8238451937974	0.562\\
25.8983224037083	0.564\\
26.071223956123	0.566\\
26.0846791124606	0.568\\
26.0879349625586	0.57\\
26.1328951127029	0.572\\
26.134305707661	0.574\\
26.1696692692968	0.576\\
26.2467979288145	0.578\\
26.2765980248438	0.58\\
26.3025372389971	0.582\\
26.3049318650954	0.584\\
26.3275827292659	0.586\\
26.338495116495	0.588\\
26.3746823938267	0.59\\
26.4793595796521	0.592\\
26.5626525250316	0.594\\
26.5637992153148	0.596\\
26.6044951537614	0.598\\
26.6419481029616	0.6\\
26.6486505765499	0.602\\
26.6723622617543	0.604\\
26.728087219057	0.606\\
26.7349097424534	0.608\\
26.7916150700387	0.61\\
26.8118293007557	0.612\\
26.8691291264231	0.614\\
26.9266794106537	0.616\\
26.9314103369493	0.618\\
26.9602528924684	0.62\\
26.9732705872926	0.622\\
27.0115940425268	0.624\\
27.0259405620946	0.626\\
27.1125547860213	0.628\\
27.1265984990306	0.63\\
27.1785079246137	0.632\\
27.1909586037107	0.634\\
27.2197269530031	0.636\\
27.2537240505472	0.638\\
27.3228259938254	0.64\\
27.4107056598689	0.642\\
27.4211369149486	0.644\\
27.4925467930732	0.646\\
27.5095555751774	0.648\\
27.5513955392866	0.65\\
27.5518220460721	0.652\\
27.6377323985176	0.654\\
27.6628292526379	0.656\\
27.6825601184047	0.658\\
27.6931771998588	0.66\\
27.6964521088608	0.662\\
27.7387727733095	0.664\\
27.8249813764798	0.666\\
27.8315993473131	0.668\\
27.8332307191658	0.67\\
27.8355380406522	0.672\\
27.9197397862261	0.674\\
27.945355283067	0.676\\
27.9743656433977	0.678\\
27.9749113837938	0.68\\
28.0498257870839	0.682\\
28.0547898216879	0.684\\
28.0625498118037	0.686\\
28.1726392131824	0.688\\
28.2273349745069	0.69\\
28.2441828870436	0.692\\
28.3434121509717	0.694\\
28.3486473895551	0.696\\
28.3855574035602	0.698\\
28.3971789988938	0.7\\
28.4368166614438	0.702\\
28.451361866769	0.704\\
28.474711193159	0.706\\
28.5081655100584	0.708\\
28.5516318824952	0.71\\
28.5924027391821	0.712\\
28.6229784424996	0.714\\
28.6624458444103	0.716\\
28.7311797796968	0.718\\
28.7383710015731	0.72\\
28.7613420878288	0.722\\
28.788188652289	0.724\\
28.9561112748026	0.726\\
28.974538704437	0.728\\
28.9837873039246	0.73\\
29.0004682735935	0.732\\
29.034746922076	0.734\\
29.0471015759918	0.736\\
29.0506551044344	0.738\\
29.1068276781116	0.74\\
29.1306818066678	0.742\\
29.137387613157	0.744\\
29.1374882221479	0.746\\
29.2163782919719	0.748\\
29.2329992700811	0.75\\
29.2451082096982	0.752\\
29.2549970699177	0.754\\
29.2744691768301	0.756\\
29.2783614838633	0.758\\
29.2839703750081	0.76\\
29.2930032190093	0.762\\
29.3163644604573	0.764\\
29.4105142892936	0.766\\
29.4806084580352	0.768\\
29.4938311674898	0.77\\
29.5169661845601	0.772\\
29.5915147991763	0.774\\
29.5967586478296	0.776\\
29.6004986833315	0.778\\
29.6428106947852	0.78\\
29.7386124534142	0.782\\
29.7450834982259	0.784\\
29.750442500365	0.786\\
29.889497432697	0.788\\
29.9367247307186	0.79\\
30.1409280153161	0.792\\
30.2082857438175	0.794\\
30.2354026599014	0.796\\
30.2660896313633	0.798\\
30.3130706557703	0.8\\
30.4555411253427	0.802\\
30.4596703279277	0.804\\
30.5453212376307	0.806\\
30.5609207714706	0.808\\
30.5709600537883	0.81\\
30.572641125877	0.812\\
30.575883735105	0.814\\
30.6470756948605	0.816\\
30.784847113483	0.818\\
30.7865297167083	0.82\\
30.7961124212316	0.822\\
30.8323034146441	0.824\\
30.8520984984972	0.826\\
30.889647353729	0.828\\
30.8916477611599	0.83\\
30.8930153265406	0.832\\
30.9046167382577	0.834\\
30.9480461023241	0.836\\
30.958116917747	0.838\\
30.9910824952904	0.84\\
31.0122416482135	0.842\\
31.082298033096	0.844\\
31.1085986764025	0.846\\
31.1109424480474	0.848\\
31.1241167430887	0.85\\
31.1490761805044	0.852\\
31.1823015209066	0.854\\
31.2087369810399	0.856\\
31.2370917517024	0.858\\
31.249922496541	0.86\\
31.316311230095	0.862\\
31.3333809188318	0.864\\
31.3891219253123	0.866\\
31.7066142845765	0.868\\
31.7267881021406	0.87\\
31.758783594231	0.872\\
31.8065492740622	0.874\\
31.8209367818457	0.876\\
31.835910772159	0.878\\
31.8504644763767	0.88\\
31.8606290229732	0.882\\
31.8840038384047	0.884\\
32.0460717214963	0.886\\
32.0592694276408	0.888\\
32.0612765191404	0.89\\
32.0631250665869	0.892\\
32.0793744157328	0.894\\
32.1091255404122	0.896\\
32.1232971628271	0.898\\
32.1342769101212	0.9\\
32.1392262384257	0.902\\
32.1556846349518	0.904\\
32.2511302723802	0.906\\
32.254193902171	0.908\\
32.6278379776057	0.91\\
32.6775870739072	0.912\\
32.7501196644062	0.914\\
32.8971536991216	0.916\\
32.9076342456932	0.918\\
33.0717130699447	0.92\\
33.1935214321111	0.922\\
33.625315992963	0.924\\
33.7151244792556	0.926\\
33.7503619161023	0.928\\
33.7947610110979	0.93\\
34.1413336589133	0.932\\
34.3101978989041	0.934\\
34.3144808888039	0.936\\
34.6414430254844	0.938\\
34.6937282344183	0.94\\
34.7325450224703	0.942\\
35.033527050668	0.944\\
35.0750015821029	0.946\\
35.0805368089575	0.948\\
35.1142485547969	0.95\\
35.3204062499062	0.952\\
35.389924941766	0.954\\
35.6974932261925	0.956\\
35.7422118204687	0.958\\
35.781802934546	0.96\\
35.8213829550678	0.962\\
35.8377216746824	0.964\\
35.8939858458471	0.966\\
36.2996507852648	0.968\\
36.5586307349212	0.97\\
36.7877303393713	0.972\\
36.8750979920989	0.974\\
37.0638185475189	0.976\\
37.4061570700353	0.978\\
38.1545800538411	0.98\\
38.5892604854504	0.982\\
38.672617443106	0.984\\
38.8420564552003	0.986\\
38.8710199989001	0.988\\
39.4572841104369	0.99\\
39.7725369083811	0.992\\
39.8572211769268	0.994\\
40.1179750935432	0.996\\
41.5396364057377	0.998\\
42.9956669329359	1\\
};
%\addlegendentry{$\eta=$0.9}

\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
19.9124228316276	0.002\\
23.8717557985056	0.004\\
23.9417322234294	0.006\\
25.8726767680751	0.008\\
26.9005261940191	0.01\\
28.0815185733565	0.012\\
28.5942609259016	0.014\\
28.6459524761038	0.016\\
28.7567234573359	0.018\\
29.1750545067535	0.02\\
29.5820010138011	0.022\\
29.8512266524761	0.024\\
29.9228248131284	0.026\\
30.4127486298219	0.028\\
30.5531858027394	0.03\\
30.5569240289805	0.032\\
30.5850945692424	0.034\\
31.1708479837945	0.036\\
31.8062849974783	0.038\\
32.4113832051789	0.04\\
32.5109960096272	0.042\\
32.5657606259312	0.044\\
32.8037507269947	0.046\\
33.8043723946518	0.048\\
33.9151399005973	0.05\\
34.3614882378751	0.052\\
34.9499266623228	0.054\\
35.2953645024411	0.056\\
35.4001092812478	0.058\\
35.5919844465336	0.06\\
35.6755558200626	0.062\\
36.1047179186965	0.064\\
36.1417308328419	0.066\\
36.1739832645223	0.068\\
36.5227086020682	0.07\\
36.6849836763575	0.072\\
36.929441522894	0.074\\
36.9525103466899	0.076\\
37.1250072795521	0.078\\
37.2089371288239	0.08\\
37.4160460904259	0.082\\
37.7536414364733	0.084\\
37.7696151523163	0.086\\
37.8911032586366	0.088\\
37.9908899535333	0.09\\
38.1239185962101	0.092\\
38.3213382917031	0.094\\
38.3700325670893	0.096\\
38.4329005239714	0.098\\
38.5499998087994	0.1\\
38.5903267230273	0.102\\
38.8247116476397	0.104\\
38.9688508258223	0.106\\
39.0566961517782	0.108\\
39.0737164321196	0.11\\
39.2043224674929	0.112\\
39.2314444086763	0.114\\
39.2544936915132	0.116\\
39.2949545609654	0.118\\
39.312982863081	0.12\\
39.3702616581765	0.122\\
39.4665295164483	0.124\\
39.4977736082354	0.126\\
39.549215479082	0.128\\
39.5540596560283	0.13\\
39.7369848257131	0.132\\
39.8048384111114	0.134\\
39.8944122272743	0.136\\
40.04817406495	0.138\\
40.1762642001148	0.14\\
40.2884935500179	0.142\\
40.3276530429	0.144\\
40.5584157750911	0.146\\
40.6315566494581	0.148\\
40.6843837786272	0.15\\
40.7873689026766	0.152\\
40.9558467818088	0.154\\
41.0646698878015	0.156\\
41.1558445752287	0.158\\
41.1642393749252	0.16\\
41.1912085059573	0.162\\
41.2475693572274	0.164\\
41.2760343917278	0.166\\
41.3946081075795	0.168\\
41.4511231560036	0.17\\
41.5689408364741	0.172\\
41.6242728378188	0.174\\
41.8386615432693	0.176\\
41.912015855097	0.178\\
41.9130022319899	0.18\\
41.9440445153881	0.182\\
41.9647964813547	0.184\\
42.0511450304404	0.186\\
42.1574290793375	0.188\\
42.2476181073076	0.19\\
42.251963273825	0.192\\
42.2538679960446	0.194\\
42.3193027171518	0.196\\
42.3269780838139	0.198\\
42.3550763786836	0.2\\
42.3697621384984	0.202\\
42.4547299246965	0.204\\
42.5265217315784	0.206\\
42.5326809141209	0.208\\
42.581163798721	0.21\\
42.6452161845382	0.212\\
42.9293256194474	0.214\\
42.9460898856667	0.216\\
42.9483994269674	0.218\\
43.0175966032542	0.22\\
43.0539959385159	0.222\\
43.0744777837335	0.224\\
43.0753390923947	0.226\\
43.1825354698147	0.228\\
43.1829179292088	0.23\\
43.2117490759364	0.232\\
43.216014915539	0.234\\
43.2481205745492	0.236\\
43.2706468893874	0.238\\
43.3302422556986	0.24\\
43.4546731047615	0.242\\
43.6274352648638	0.244\\
43.6407262465521	0.246\\
43.7724033917166	0.248\\
43.7869120988963	0.25\\
43.79174786469	0.252\\
43.9128584142157	0.254\\
43.9892629656886	0.256\\
44.0822260483561	0.258\\
44.1166856927421	0.26\\
44.2201834497435	0.262\\
44.2973222354336	0.264\\
44.3204637047792	0.266\\
44.4253652298456	0.268\\
44.4716983759422	0.27\\
44.4915159152776	0.272\\
44.5863637782787	0.274\\
44.7247951371372	0.276\\
44.7773729646073	0.278\\
44.8935087380095	0.28\\
44.9910298761479	0.282\\
45.0212886106401	0.284\\
45.0621072426376	0.286\\
45.1305157864672	0.288\\
45.2288311976319	0.29\\
45.3389333418492	0.292\\
45.4087161608385	0.294\\
45.4382675229828	0.296\\
45.4769568855386	0.298\\
45.5972010774399	0.3\\
45.6803879096148	0.302\\
45.7661184035273	0.304\\
45.8788680854099	0.306\\
46.1016841097818	0.308\\
46.1068065565027	0.31\\
46.1205583737798	0.312\\
46.1603031205195	0.314\\
46.3083197734662	0.316\\
46.3101249948088	0.318\\
46.328806247112	0.32\\
46.3792800652096	0.322\\
46.3868711312595	0.324\\
46.3930928213448	0.326\\
46.4639512911513	0.328\\
46.492586161272	0.33\\
46.7911243206728	0.332\\
46.8222314600687	0.334\\
46.8933755012873	0.336\\
47.0166588433303	0.338\\
47.032866016121	0.34\\
47.1632568175057	0.342\\
47.2436458605348	0.344\\
47.7152941828882	0.346\\
47.9378290911314	0.348\\
48.0726600301475	0.35\\
48.0794472960228	0.352\\
48.2714581882218	0.354\\
48.2943709247665	0.356\\
48.364816647919	0.358\\
48.394499546047	0.36\\
48.4235925379231	0.362\\
48.4392684009097	0.364\\
48.4500958267614	0.366\\
48.5489889941828	0.368\\
48.553705612464	0.37\\
48.5625923685763	0.372\\
48.614925376068	0.374\\
48.6678247626463	0.376\\
48.7815826937716	0.378\\
48.7899338250014	0.38\\
48.8164562831093	0.382\\
48.9209710688778	0.384\\
48.949873106829	0.386\\
49.0592575419355	0.388\\
49.061401856104	0.39\\
49.0674758897756	0.392\\
49.0679020248766	0.394\\
49.081323897204	0.396\\
49.0845885060379	0.398\\
49.1834553442612	0.4\\
49.1953989382421	0.402\\
49.2156507060102	0.404\\
49.2583081369367	0.406\\
49.2895236194385	0.408\\
49.3683809124216	0.41\\
49.3856360863759	0.412\\
49.4146990142048	0.414\\
49.5011302534421	0.416\\
49.5766341883443	0.418\\
49.5852556617194	0.42\\
49.709486110266	0.422\\
49.7748215887601	0.424\\
49.7757502084028	0.426\\
49.8842293829968	0.428\\
49.9567238481179	0.43\\
49.9844419894154	0.432\\
50.064237678968	0.434\\
50.211045537692	0.436\\
50.3015346503909	0.438\\
50.3218706456679	0.44\\
50.3308712861398	0.442\\
50.3363808733911	0.444\\
50.4490258075373	0.446\\
50.4692000412296	0.448\\
50.5370031358478	0.45\\
50.5650686271649	0.452\\
50.6770535162158	0.454\\
50.6773589013536	0.456\\
50.6974873888602	0.458\\
50.7394839061172	0.46\\
50.7450114298336	0.462\\
50.8254735764603	0.464\\
51.0069498142401	0.466\\
51.0231720061807	0.468\\
51.1957320238283	0.47\\
51.2896852856732	0.472\\
51.4321466834772	0.474\\
51.4755152688469	0.476\\
51.5540710070088	0.478\\
51.5704288104258	0.48\\
51.5727509821582	0.482\\
51.5839111647053	0.484\\
51.595878243418	0.486\\
51.6449778300743	0.488\\
51.6728690713849	0.49\\
51.7199769973069	0.492\\
51.7604947702837	0.494\\
51.8207941702968	0.496\\
51.8942181768293	0.498\\
51.9903663303897	0.5\\
52.206264796614	0.502\\
52.2172547029826	0.504\\
52.301757531461	0.506\\
52.3999098106106	0.508\\
52.4152249668566	0.51\\
52.4548497457143	0.512\\
52.5199723948307	0.514\\
52.6222002631536	0.516\\
52.7173082944375	0.518\\
52.7499886896267	0.52\\
52.9412045246562	0.522\\
53.1358308550223	0.524\\
53.1469499879563	0.526\\
53.1636511636742	0.528\\
53.1939108091492	0.53\\
53.2598376174169	0.532\\
53.3100032157701	0.534\\
53.3194825664034	0.536\\
53.3345847604578	0.538\\
53.4201796235078	0.54\\
53.4908680697017	0.542\\
53.5163951566684	0.544\\
53.5238029175097	0.546\\
53.59181633448	0.548\\
53.5986310537424	0.55\\
53.7328766512349	0.552\\
53.7335191249763	0.554\\
53.8004191833802	0.556\\
53.8321103936518	0.558\\
53.9675935854688	0.56\\
54.0287620816532	0.562\\
54.1927330928012	0.564\\
54.2769291339019	0.566\\
54.3569344601976	0.568\\
54.388968884052	0.57\\
54.5173534508198	0.572\\
54.5419771287929	0.574\\
54.5831023629985	0.576\\
54.626373810922	0.578\\
54.656392475603	0.58\\
54.7863230975233	0.582\\
54.8347321417806	0.584\\
54.897616759616	0.586\\
54.9202786198876	0.588\\
54.9756564901284	0.59\\
55.112078820522	0.592\\
55.1290359182781	0.594\\
55.2635366641578	0.596\\
55.2737489974915	0.598\\
55.2907227131313	0.6\\
55.3674405809922	0.602\\
55.3827261650223	0.604\\
55.4020226884323	0.606\\
55.4155992125379	0.608\\
55.4199767190943	0.61\\
55.6385209559907	0.612\\
55.6698627087148	0.614\\
55.7648071074368	0.616\\
55.7864669798822	0.618\\
55.8043102355997	0.62\\
55.855281922592	0.622\\
55.859533560652	0.624\\
55.8986276871371	0.626\\
55.8998065083052	0.628\\
55.9972284070055	0.63\\
56.0175422563898	0.632\\
56.0450553368422	0.634\\
56.2524107636179	0.636\\
56.3000361508496	0.638\\
56.335743250382	0.64\\
56.4965575915855	0.642\\
56.5545970710554	0.644\\
56.5861636342393	0.646\\
56.5990384098173	0.648\\
56.6170279687689	0.65\\
56.6217123743975	0.652\\
56.6596289832595	0.654\\
56.6866787481217	0.656\\
56.6868052071652	0.658\\
56.8146455540932	0.66\\
56.8233106561691	0.662\\
56.9175523857885	0.664\\
57.0296408229442	0.666\\
57.0494667643227	0.668\\
57.0755481572643	0.67\\
57.1020262288547	0.672\\
57.149568381545	0.674\\
57.1599288578502	0.676\\
57.1799491072928	0.678\\
57.2444854764133	0.68\\
57.2530142731337	0.682\\
57.2692127010612	0.684\\
57.2910502568937	0.686\\
57.3495738975384	0.688\\
57.4490904969832	0.69\\
57.4911980827976	0.692\\
57.6043868044961	0.694\\
57.7054747306158	0.696\\
57.7462729734726	0.698\\
57.8543830792591	0.7\\
57.9139557037228	0.702\\
57.9186669035794	0.704\\
57.9760625702281	0.706\\
57.9787969362294	0.708\\
58.1643926133917	0.71\\
58.1733140415252	0.712\\
58.1798889178608	0.714\\
58.235370429931	0.716\\
58.2929781092681	0.718\\
58.2965662753721	0.72\\
58.4640367608685	0.722\\
58.5119446340581	0.724\\
58.5468718629324	0.726\\
58.6715127795239	0.728\\
58.6895006245569	0.73\\
58.7269335084075	0.732\\
58.7919623569385	0.734\\
58.7940377377362	0.736\\
58.8011602046474	0.738\\
59.0224584312365	0.74\\
59.0275228508557	0.742\\
59.120558991548	0.744\\
59.2127610667069	0.746\\
59.3362607377658	0.748\\
59.3623714917767	0.75\\
59.497442700394	0.752\\
59.5442491946832	0.754\\
59.5997640541488	0.756\\
59.651798616588	0.758\\
59.6626064818362	0.76\\
59.6745704758249	0.762\\
59.6937417639079	0.764\\
59.6996514277725	0.766\\
59.785229119341	0.768\\
59.8066292368472	0.77\\
59.8090003433645	0.772\\
59.8095517810616	0.774\\
59.8298949210211	0.776\\
59.9096574631073	0.778\\
59.9294495196114	0.78\\
59.9751812897217	0.782\\
59.9850530414418	0.784\\
60.0632342287494	0.786\\
60.1817422995451	0.788\\
60.216656207079	0.79\\
60.2287861184857	0.792\\
60.4632351882748	0.794\\
60.481596859285	0.796\\
60.5343934352945	0.798\\
60.6006529112955	0.8\\
60.623907144354	0.802\\
60.6956873894536	0.804\\
60.8282793833376	0.806\\
60.858605158193	0.808\\
60.8683154483154	0.81\\
60.8685737676972	0.812\\
60.9611497108016	0.814\\
60.9821207929066	0.816\\
61.0001305006155	0.818\\
61.0620963832419	0.82\\
61.1288612049622	0.822\\
61.1824548198789	0.824\\
61.2496717352248	0.826\\
61.2964476588126	0.828\\
61.4737763176981	0.83\\
61.5695389860393	0.832\\
61.6896022382463	0.834\\
61.7931082044476	0.836\\
62.2812622213779	0.838\\
62.29141137865	0.84\\
62.4569300427106	0.842\\
62.6019102001363	0.844\\
62.7326544556718	0.846\\
62.8655629475223	0.848\\
63.0616063469877	0.85\\
63.2124569367676	0.852\\
63.2994600559792	0.854\\
63.3346478876068	0.856\\
63.3931829011194	0.858\\
63.4214174734639	0.86\\
63.5193011788169	0.862\\
63.5924854468203	0.864\\
63.8141934085226	0.866\\
63.8310204765267	0.868\\
63.8774539426846	0.87\\
63.9020143578879	0.872\\
63.9873077864144	0.874\\
64.0075759443424	0.876\\
64.0511325282948	0.878\\
64.0714785712765	0.88\\
64.3057326106796	0.882\\
64.3752820176927	0.884\\
64.4258942751932	0.886\\
64.6498707944507	0.888\\
64.7626828032509	0.89\\
64.8321094171506	0.892\\
65.2675120771799	0.894\\
65.2961707238887	0.896\\
65.381114901548	0.898\\
65.4290497494683	0.9\\
65.4372439046827	0.902\\
65.4929776791618	0.904\\
65.5062490441394	0.906\\
65.5939583996246	0.908\\
65.7125360374296	0.91\\
65.7157968421708	0.912\\
65.7840138606335	0.914\\
65.7898720441778	0.916\\
65.8269081702234	0.918\\
65.9302258028633	0.92\\
66.2393681735376	0.922\\
66.384783098796	0.924\\
66.488765742824	0.926\\
66.6314401127174	0.928\\
66.7037966341085	0.93\\
66.7249496177459	0.932\\
66.7483599388646	0.934\\
66.757596118427	0.936\\
66.8898372766091	0.938\\
66.9288200511478	0.94\\
67.0890076651987	0.942\\
67.1022528937627	0.944\\
67.4338568004905	0.946\\
67.4978852214655	0.948\\
67.5264377430443	0.95\\
67.7910545782854	0.952\\
67.9137344328293	0.954\\
68.1556055281519	0.956\\
68.7523863938044	0.958\\
68.8548736000467	0.96\\
69.2871447465879	0.962\\
69.7757223035478	0.964\\
70.2872627591727	0.966\\
70.394854904951	0.968\\
70.6379195398268	0.97\\
70.9960111109989	0.972\\
71.1165876480035	0.974\\
71.5087406378591	0.976\\
71.6571871888006	0.978\\
71.6724536856941	0.98\\
71.9582391582146	0.982\\
71.9842713490825	0.984\\
72.4174722648752	0.986\\
72.7991100357401	0.988\\
73.1975033561574	0.99\\
73.6841900962867	0.992\\
73.8578423672682	0.994\\
74.2080159035455	0.996\\
74.43252103424	0.998\\
77.3230886448381	1\\
};
%\addlegendentry{$\eta=$0.1}

\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16.808242471045	0.002\\
17.5111387482879	0.004\\
19.4639592704229	0.006\\
19.4737180157445	0.008\\
21.1250596325941	0.01\\
21.2999933463307	0.012\\
21.3992942954647	0.014\\
22.2990483272342	0.016\\
22.5648199610894	0.018\\
22.7269117627424	0.02\\
23.1689861393119	0.022\\
23.9932909441224	0.024\\
24.0384396467964	0.026\\
24.569960340179	0.028\\
24.6292859002334	0.03\\
24.7657418934608	0.032\\
25.830577813132	0.034\\
26.2483319743803	0.036\\
27.2451047794567	0.038\\
27.456195966956	0.04\\
27.5446356651928	0.042\\
27.9950466487016	0.044\\
28.0855912448366	0.046\\
28.3021043419959	0.048\\
29.1401769985016	0.05\\
29.4719843574136	0.052\\
29.7791083798534	0.054\\
30.1471191684143	0.056\\
30.2291265706567	0.058\\
30.3990467042723	0.06\\
30.4489995467152	0.062\\
30.4542232796711	0.064\\
30.6306239197745	0.066\\
30.7014929324	0.068\\
31.2571260105515	0.07\\
31.3430319523046	0.072\\
31.7059363722845	0.074\\
31.8039894966671	0.076\\
32.1033603017146	0.078\\
32.3570301607348	0.08\\
32.4839257959346	0.082\\
32.6242997363803	0.084\\
32.7114631233316	0.086\\
32.7817050423648	0.088\\
32.8419821336278	0.09\\
33.0084207276378	0.092\\
33.082248012112	0.094\\
33.1837233473708	0.096\\
33.209322861621	0.098\\
33.3256811374634	0.1\\
33.3863146687648	0.102\\
33.3991878910606	0.104\\
33.518712506512	0.106\\
33.5194566579705	0.108\\
33.7633672639437	0.11\\
33.8846770103147	0.112\\
33.9223151993634	0.114\\
34.0366503696648	0.116\\
34.8221075636187	0.118\\
34.8234412207687	0.12\\
34.8328053745105	0.122\\
34.9392419450341	0.124\\
35.2877943687602	0.126\\
35.6087803155891	0.128\\
35.6441745390795	0.13\\
35.9015234476781	0.132\\
35.9187320613347	0.134\\
36.0280167792488	0.136\\
36.2904065573672	0.138\\
36.5658754133915	0.14\\
36.6200255683935	0.142\\
36.7441377617007	0.144\\
36.9637738685066	0.146\\
36.9854528840906	0.148\\
37.1607515934284	0.15\\
37.4223291101586	0.152\\
37.6196179133099	0.154\\
37.6646572785114	0.156\\
37.8820824087715	0.158\\
38.0346219222891	0.16\\
38.0619534341971	0.162\\
38.0926898948576	0.164\\
38.1161597464857	0.166\\
38.170515091766	0.168\\
39.4705460659253	0.17\\
39.5335961095351	0.172\\
39.5357212895081	0.174\\
39.56122764328	0.176\\
39.5997951191418	0.178\\
39.6070930361481	0.18\\
39.8583484441459	0.182\\
39.9417923155035	0.184\\
40.0209267236933	0.186\\
40.1510496331307	0.188\\
40.1943807242955	0.19\\
40.3299421918113	0.192\\
40.4151826191027	0.194\\
40.443601182041	0.196\\
40.9005115951213	0.198\\
40.9393883885386	0.2\\
40.9454199525093	0.202\\
40.9541437063378	0.204\\
41.0324988420526	0.206\\
41.0587629977736	0.208\\
41.1116465258682	0.21\\
41.3341580343274	0.212\\
41.3641737639627	0.214\\
41.3865779677968	0.216\\
41.7153513343563	0.218\\
41.7696631291142	0.22\\
41.8251241553625	0.222\\
41.9112864927623	0.224\\
42.1697405172785	0.226\\
42.1759262165706	0.228\\
42.2726966088984	0.23\\
42.2782720319111	0.232\\
42.2941027658659	0.234\\
42.3923019223294	0.236\\
42.4934457501119	0.238\\
42.5748780385783	0.24\\
42.6497262974654	0.242\\
42.7635812229399	0.244\\
42.7877296863581	0.246\\
42.793405207926	0.248\\
42.930328408617	0.25\\
42.9462188573775	0.252\\
42.9509447281383	0.254\\
43.0915207619829	0.256\\
43.0961007903993	0.258\\
43.1481802349409	0.26\\
43.1716096157687	0.262\\
43.1837129729799	0.264\\
43.2377470628087	0.266\\
43.2523978506391	0.268\\
43.3100559396185	0.27\\
43.3468251982274	0.272\\
43.5888629684457	0.274\\
43.6383852754237	0.276\\
43.7217985739239	0.278\\
43.8120387012252	0.28\\
43.8799031952482	0.282\\
43.9458838820425	0.284\\
43.9476756393672	0.286\\
43.9554829878395	0.288\\
43.978452710977	0.29\\
43.9852897911453	0.292\\
44.1432842674652	0.294\\
44.161076689716	0.296\\
44.2084191826234	0.298\\
44.2230140966279	0.3\\
44.2357577202226	0.302\\
44.2699150721226	0.304\\
44.3480497080031	0.306\\
44.3803960186526	0.308\\
44.439590597564	0.31\\
44.4914272246678	0.312\\
44.5227551896893	0.314\\
44.754303978849	0.316\\
44.8080599795389	0.318\\
44.8672389815807	0.32\\
45.024249038242	0.322\\
45.0260896074692	0.324\\
45.1011498721518	0.326\\
45.1256139239032	0.328\\
45.1284506615367	0.33\\
45.2066781988072	0.332\\
45.3912232850258	0.334\\
45.4556821180015	0.336\\
45.5424479289181	0.338\\
45.5583195280779	0.34\\
45.574823114973	0.342\\
45.6022390564944	0.344\\
45.6301728354238	0.346\\
45.6342989095757	0.348\\
45.6610269884892	0.35\\
45.7581546524519	0.352\\
45.9319140149992	0.354\\
45.9435097688434	0.356\\
46.1600179653622	0.358\\
46.2307691031876	0.36\\
46.2485831131559	0.362\\
46.5062970969122	0.364\\
46.5387756850597	0.366\\
46.698923110354	0.368\\
46.7464899415179	0.37\\
46.7512254597623	0.372\\
46.7795538427964	0.374\\
46.7838242745935	0.376\\
46.7993333987545	0.378\\
46.8493678276285	0.38\\
46.8550006089375	0.382\\
47.0020547218056	0.384\\
47.1648751560186	0.386\\
47.1773896528766	0.388\\
47.2593191941499	0.39\\
47.2725856959276	0.392\\
47.4036737354529	0.394\\
47.6075762107709	0.396\\
47.806852494581	0.398\\
47.8090787998495	0.4\\
48.0388433690377	0.402\\
48.0474566880534	0.404\\
48.0791315617265	0.406\\
48.1778003616974	0.408\\
48.1971520491214	0.41\\
48.2435180014885	0.412\\
48.247593481791	0.414\\
48.2756761844514	0.416\\
48.3675447780884	0.418\\
48.386102720863	0.42\\
48.4599209712833	0.422\\
48.6001869236239	0.424\\
48.6350406406725	0.426\\
48.7037179557787	0.428\\
48.7110619483476	0.43\\
48.7960840964494	0.432\\
48.8659700114454	0.434\\
48.8698886958316	0.436\\
48.9964839345799	0.438\\
49.0381412165245	0.44\\
49.0987343443666	0.442\\
49.1005761338716	0.444\\
49.1308315559559	0.446\\
49.1543138125224	0.448\\
49.2060726486501	0.45\\
49.2644735003056	0.452\\
49.3434047098054	0.454\\
49.4830868578707	0.456\\
49.5926474195558	0.458\\
49.6634926003142	0.46\\
49.7770218171467	0.462\\
49.8052989563106	0.464\\
49.8231057422666	0.466\\
49.9648488403322	0.468\\
50.0985822208964	0.47\\
50.1389230187641	0.472\\
50.2039760557735	0.474\\
50.2608247125094	0.476\\
50.3671369960411	0.478\\
50.4074043943845	0.48\\
50.4241376608416	0.482\\
50.4555578808465	0.484\\
50.472596921257	0.486\\
50.4798515527001	0.488\\
50.5085537069671	0.49\\
50.5312103084687	0.492\\
50.5546427263529	0.494\\
50.5700400766377	0.496\\
50.6683291263803	0.498\\
50.6993438720729	0.5\\
50.7014966511561	0.502\\
50.7773492414841	0.504\\
50.809470562525	0.506\\
51.0736776677044	0.508\\
51.1255395216671	0.51\\
51.1402992547522	0.512\\
51.1535837423603	0.514\\
51.1861777071645	0.516\\
51.2868417876532	0.518\\
51.3051657115605	0.52\\
51.3474800262165	0.522\\
51.403346605154	0.524\\
51.4877760504783	0.526\\
51.4879108499345	0.528\\
51.519843428211	0.53\\
51.5493396400248	0.532\\
51.5697835838078	0.534\\
51.5947952953855	0.536\\
51.6518845626199	0.538\\
51.6859886774275	0.54\\
51.69724059178	0.542\\
51.8922048379305	0.544\\
51.9464011136603	0.546\\
51.9745062227877	0.548\\
52.0383224130567	0.55\\
52.1370150544104	0.552\\
52.1379902858587	0.554\\
52.1406627853368	0.556\\
52.1453490836413	0.558\\
52.1634140155346	0.56\\
52.2027947716754	0.562\\
52.2293610662796	0.564\\
52.2873939470574	0.566\\
52.30149107955	0.568\\
52.4093870673248	0.57\\
52.5302229910917	0.572\\
52.5502309446707	0.574\\
52.6689047983037	0.576\\
52.7001048240592	0.578\\
52.7118786020808	0.58\\
52.7909307365376	0.582\\
52.8031215220101	0.584\\
52.9064392094321	0.586\\
52.921327132879	0.588\\
52.9603973864877	0.59\\
53.1217918548908	0.592\\
53.1399150382471	0.594\\
53.2198664139816	0.596\\
53.3489503365129	0.598\\
53.3828316070285	0.6\\
53.4597301489218	0.602\\
53.4692599755304	0.604\\
53.7413240062959	0.606\\
53.8888156621385	0.608\\
53.9461950304386	0.61\\
53.9741721279366	0.612\\
53.9972577716229	0.614\\
54.0842899240715	0.616\\
54.0908249686173	0.618\\
54.1118395819845	0.62\\
54.1274800289183	0.622\\
54.1569486943023	0.624\\
54.1941329020255	0.626\\
54.2499792286482	0.628\\
54.2898295553413	0.63\\
54.2957634209109	0.632\\
54.3393225614025	0.634\\
54.4032981517417	0.636\\
54.5577914837991	0.638\\
54.5850235529251	0.64\\
54.7082052092145	0.642\\
54.7523781500481	0.644\\
54.9431235118572	0.646\\
55.0237149969182	0.648\\
55.0452695100727	0.65\\
55.2904376171646	0.652\\
55.3154303113071	0.654\\
55.4823233567127	0.656\\
55.5396334931195	0.658\\
55.5610763954463	0.66\\
55.5760885692767	0.662\\
55.6628952714893	0.664\\
55.7172633380482	0.666\\
55.7901464379396	0.668\\
55.8179026403359	0.67\\
55.8988512678578	0.672\\
55.9317111782672	0.674\\
55.9449659463714	0.676\\
55.9525230179045	0.678\\
55.9651860613416	0.68\\
55.9896072030703	0.682\\
56.0019489989987	0.684\\
56.2798436741972	0.686\\
56.3063785906092	0.688\\
56.3794988293654	0.69\\
56.4025302671968	0.692\\
56.4487717829076	0.694\\
56.4649246880002	0.696\\
56.4777027182486	0.698\\
56.4802121989876	0.7\\
56.5165656723781	0.702\\
56.6102024030305	0.704\\
56.722260504435	0.706\\
56.8249763098097	0.708\\
56.8612244639427	0.71\\
56.9201385180475	0.712\\
57.0135802389215	0.714\\
57.0239805518206	0.716\\
57.0477857082788	0.718\\
57.0511046753881	0.72\\
57.0740854479393	0.722\\
57.1048934986285	0.724\\
57.1098499564912	0.726\\
57.2187858876063	0.728\\
57.2372677678392	0.73\\
57.2918462668098	0.732\\
57.3949015772486	0.734\\
57.4087046668475	0.736\\
57.4128957894014	0.738\\
57.5572542537434	0.74\\
57.621502910584	0.742\\
57.6624138619469	0.744\\
57.7623140720247	0.746\\
57.7838199931065	0.748\\
57.8424986344922	0.75\\
57.8716525044098	0.752\\
57.9336923719156	0.754\\
58.0516183722796	0.756\\
58.0571317488959	0.758\\
58.2933277547805	0.76\\
58.3400870220065	0.762\\
58.3873063907852	0.764\\
58.4121354090161	0.766\\
58.4641075613935	0.768\\
58.5270954009661	0.77\\
58.6402772491056	0.772\\
58.6608756836802	0.774\\
58.6721341422215	0.776\\
58.6947052423276	0.778\\
58.7635165558668	0.78\\
58.7692466909231	0.782\\
58.9126368386995	0.784\\
58.9698073942589	0.786\\
59.0609055098236	0.788\\
59.1156498008641	0.79\\
59.1450699201273	0.792\\
59.331195936433	0.794\\
59.3579086058914	0.796\\
59.4131398691891	0.798\\
59.4850094455836	0.8\\
59.7968284224632	0.802\\
59.8606328845355	0.804\\
59.9155991859559	0.806\\
59.949034333339	0.808\\
60.0331681126942	0.81\\
60.1064698724687	0.812\\
60.1273152900572	0.814\\
60.2980858362537	0.816\\
60.3099523536792	0.818\\
60.4417827153852	0.82\\
60.5365691967989	0.822\\
60.667706649487	0.824\\
60.8263346050903	0.826\\
60.9009586396478	0.828\\
60.9824474214812	0.83\\
60.9826052897936	0.832\\
61.007588085966	0.834\\
61.0654813464668	0.836\\
61.1019478896273	0.838\\
61.3124498032247	0.84\\
61.3334415061991	0.842\\
61.3925955283615	0.844\\
61.4189243177798	0.846\\
61.5355617714031	0.848\\
61.6939657269378	0.85\\
61.7167349318988	0.852\\
61.846152690568	0.854\\
61.9131049304115	0.856\\
62.3696699511846	0.858\\
62.4894148178997	0.86\\
62.7084967174329	0.862\\
62.8757864198654	0.864\\
62.9865580813424	0.866\\
62.9916664842954	0.868\\
63.3102058859194	0.87\\
63.3146042305217	0.872\\
63.680461182261	0.874\\
63.8228222069397	0.876\\
63.8868112542724	0.878\\
63.9896224825219	0.88\\
64.0073912202883	0.882\\
64.0246498353939	0.884\\
64.082490490799	0.886\\
64.0953732277613	0.888\\
64.1682277734746	0.89\\
64.1980584585024	0.892\\
64.288369818593	0.894\\
64.4654132287043	0.896\\
64.9905590725947	0.898\\
65.0090268180738	0.9\\
65.0436136414637	0.902\\
65.1014329370493	0.904\\
65.2431241963955	0.906\\
65.2525804638886	0.908\\
65.5131458078722	0.91\\
65.5218638777963	0.912\\
65.6323519463583	0.914\\
65.6361323863913	0.916\\
65.6877964824359	0.918\\
65.742525205199	0.92\\
65.7463185224759	0.922\\
65.9154061533974	0.924\\
65.9776369237725	0.926\\
65.9898651701102	0.928\\
65.9976226895795	0.93\\
66.0858204033039	0.932\\
66.1996961799356	0.934\\
66.2775837619985	0.936\\
66.3016086301781	0.938\\
66.3694382126357	0.94\\
66.4143148144521	0.942\\
66.4351754712434	0.944\\
66.5829780857432	0.946\\
66.618841317732	0.948\\
66.6475330712691	0.95\\
66.8217840325308	0.952\\
66.8288399733605	0.954\\
66.9903490967099	0.956\\
67.1526148727161	0.958\\
67.3563351442956	0.96\\
67.4549162973563	0.962\\
67.5742363428641	0.964\\
67.7605154768591	0.966\\
67.9528119038913	0.968\\
68.0682565427365	0.97\\
68.3556758620171	0.972\\
68.4351033696939	0.974\\
68.539084333945	0.976\\
68.6506239246429	0.978\\
69.402792655725	0.98\\
69.4090979761276	0.982\\
69.8923778309275	0.984\\
70.1183840937418	0.986\\
70.1672233993514	0.988\\
70.3855679056646	0.99\\
71.1757029092933	0.992\\
71.5296846128661	0.994\\
72.3972079524418	0.996\\
72.4560626703331	0.998\\
78.3746484154454	1\\
};
%\addlegendentry{$\eta=$0.5}

\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.60646422734709	0.002\\
8.68195836659886	0.004\\
8.86391415487718	0.006\\
9.90450856061892	0.008\\
10.4105304311707	0.01\\
11.490772861668	0.012\\
12.1267795969397	0.014\\
12.3534815842971	0.016\\
12.7820119333302	0.018\\
13.4509164133072	0.02\\
13.5136201304436	0.022\\
14.2976810006511	0.024\\
14.3708350583646	0.026\\
15.3521259932916	0.028\\
15.7821369658658	0.03\\
15.8639360649229	0.032\\
16.5158180968614	0.034\\
16.6453395153675	0.036\\
17.5409197710655	0.038\\
18.1246523079781	0.04\\
18.5574867427482	0.042\\
18.7083975771485	0.044\\
19.5296878355169	0.046\\
19.6759777295407	0.048\\
20.2576120424154	0.05\\
20.3138273817151	0.052\\
20.8430853328934	0.054\\
21.0265325164454	0.056\\
21.4942019492249	0.058\\
21.5088707496912	0.06\\
21.7442879310824	0.062\\
21.990208084061	0.064\\
22.126044106219	0.066\\
23.3464462381444	0.068\\
23.3797914266555	0.07\\
23.5214082485539	0.072\\
23.7462736419308	0.074\\
24.2394344648719	0.076\\
24.7126429944191	0.078\\
24.9208600164264	0.08\\
26.3961551850953	0.082\\
26.7162491247632	0.084\\
27.6682037734683	0.086\\
27.8317118148595	0.088\\
27.8432152549099	0.09\\
28.2175111443932	0.092\\
28.5569874623898	0.094\\
28.6217093866381	0.096\\
29.0518063080173	0.098\\
29.0578592192209	0.1\\
29.1045537380822	0.102\\
29.1744453463403	0.104\\
29.2215931397309	0.106\\
29.2388453564144	0.108\\
29.3040315934564	0.11\\
29.5066374227165	0.112\\
29.5936545788028	0.114\\
30.2975220063568	0.116\\
31.0958589352428	0.118\\
31.1163922329558	0.12\\
31.2003204183436	0.122\\
31.2287543844761	0.124\\
31.418419082664	0.126\\
31.8344641109189	0.128\\
32.0324831180811	0.13\\
32.9922070579621	0.132\\
33.0137552174727	0.134\\
33.0638323943285	0.136\\
33.2439759513949	0.138\\
33.4430647341174	0.14\\
33.5656613766391	0.142\\
33.696956131352	0.144\\
33.8486651204936	0.146\\
34.3179901678365	0.148\\
34.3333916384305	0.15\\
34.5474998807181	0.152\\
34.7740781757015	0.154\\
35.0710566129568	0.156\\
35.2332997822294	0.158\\
35.5321233404994	0.16\\
35.6718806056052	0.162\\
35.7880154595654	0.164\\
35.9357249557476	0.166\\
35.9816380619805	0.168\\
36.2069413239612	0.17\\
36.4720456373053	0.172\\
36.6927222787538	0.174\\
36.7171937790166	0.176\\
36.9140442064385	0.178\\
37.0092818098497	0.18\\
37.1633120351073	0.182\\
37.2770262284463	0.184\\
37.6079968678684	0.186\\
37.6925573818959	0.188\\
37.7567131370479	0.19\\
37.8870447939383	0.192\\
37.9179281911931	0.194\\
37.9363700656585	0.196\\
38.2735602005804	0.198\\
38.3095756466356	0.2\\
38.398498949139	0.202\\
38.4687779033192	0.204\\
38.4840629021648	0.206\\
38.7811583910096	0.208\\
38.9477198586108	0.21\\
39.0528359220084	0.212\\
39.0738607725945	0.214\\
39.2870056891663	0.216\\
39.4606624874414	0.218\\
39.4607685527436	0.22\\
39.5006377392915	0.222\\
39.5147853239645	0.224\\
39.5294319192332	0.226\\
39.6212748812306	0.228\\
39.6489151133525	0.23\\
39.6790791815268	0.232\\
39.830735353809	0.234\\
39.910659231546	0.236\\
39.935731569911	0.238\\
39.9892399269809	0.24\\
40.0076464856045	0.242\\
40.0093952994782	0.244\\
40.0127008700997	0.246\\
40.0642424207959	0.248\\
40.0660768836331	0.25\\
40.0697180321254	0.252\\
40.1718923034129	0.254\\
40.2742976260933	0.256\\
40.4083146248073	0.258\\
40.4672025902063	0.26\\
40.4882933558918	0.262\\
40.5476942030327	0.264\\
40.6490006984212	0.266\\
40.6738792632211	0.268\\
40.6852801652369	0.27\\
40.7879595761641	0.272\\
40.9110636447347	0.274\\
40.9541090406454	0.276\\
40.958204854846	0.278\\
40.9681935170888	0.28\\
40.9906630426128	0.282\\
41.0265263553671	0.284\\
41.0797651551484	0.286\\
41.1087737742457	0.288\\
41.1420305648096	0.29\\
41.1700771313561	0.292\\
41.2115012792649	0.294\\
41.2232740692673	0.296\\
41.2504951180536	0.298\\
41.2603685235189	0.3\\
41.385262910179	0.302\\
41.3957936542476	0.304\\
41.3987122377034	0.306\\
41.4563713599063	0.308\\
41.4636088286006	0.31\\
41.4650498191194	0.312\\
41.473735754733	0.314\\
41.6201882999434	0.316\\
41.6950010379194	0.318\\
41.7046480508692	0.32\\
41.7271238211665	0.322\\
41.7691288336408	0.324\\
41.7939495146791	0.326\\
41.8072557003366	0.328\\
41.8259750197573	0.33\\
41.9176811129083	0.332\\
41.929916344233	0.334\\
41.9471598877068	0.336\\
41.9503154542773	0.338\\
42.0107992867989	0.34\\
42.034587922865	0.342\\
42.0552211172595	0.344\\
42.066332198428	0.346\\
42.0676904716938	0.348\\
42.0889634245595	0.35\\
42.2083295466977	0.352\\
42.2133269443773	0.354\\
42.2156536633114	0.356\\
42.2600345573021	0.358\\
42.2681866748415	0.36\\
42.2795354336449	0.362\\
42.2807369569994	0.364\\
42.2892582351727	0.366\\
42.3475895257352	0.368\\
42.3482072235101	0.37\\
42.3582838945156	0.372\\
42.3759564654135	0.374\\
42.3944298075812	0.376\\
42.408173168588	0.378\\
42.421197228085	0.38\\
42.4894046932267	0.382\\
42.5276385712724	0.384\\
42.53428383149	0.386\\
42.6262025573034	0.388\\
42.6436993923558	0.39\\
42.6833493362399	0.392\\
42.7127859319256	0.394\\
42.7294100938542	0.396\\
42.7790934717716	0.398\\
42.8594994079273	0.4\\
42.8618118138161	0.402\\
42.8886047440379	0.404\\
43.0379049894238	0.406\\
43.0396300250343	0.408\\
43.0760586200718	0.41\\
43.0804543800813	0.412\\
43.1287100716188	0.414\\
43.1331181433193	0.416\\
43.1384955107732	0.418\\
43.1582547579207	0.42\\
43.1945815708961	0.422\\
43.2011465272755	0.424\\
43.2142525804333	0.426\\
43.2704375338123	0.428\\
43.3092861739924	0.43\\
43.3198490947962	0.432\\
43.3518065715961	0.434\\
43.3964710874758	0.436\\
43.4021338711134	0.438\\
43.4082783500269	0.44\\
43.4130796988777	0.442\\
43.4353165607381	0.444\\
43.4836940997069	0.446\\
43.5252954158351	0.448\\
43.5323770585851	0.45\\
43.5393038015811	0.452\\
43.579377068899	0.454\\
43.5803597204719	0.456\\
43.6017252553627	0.458\\
43.6065149790693	0.46\\
43.6192237647404	0.462\\
43.6219756545575	0.464\\
43.6405080388633	0.466\\
43.673901349557	0.468\\
43.7138809308745	0.47\\
43.7681236138492	0.472\\
43.7752422188451	0.474\\
43.8110733231826	0.476\\
43.875229943866	0.478\\
43.880645791032	0.48\\
43.8823032135344	0.482\\
43.8836210251672	0.484\\
43.8836575872478	0.486\\
43.9317652699872	0.488\\
43.9715079560926	0.49\\
43.9747943124644	0.492\\
43.9907527229489	0.494\\
43.9969301717147	0.496\\
43.9979303604192	0.498\\
43.9988306148139	0.5\\
44.0190105631242	0.502\\
44.0298640307607	0.504\\
44.0397590038949	0.506\\
44.0757871275694	0.508\\
44.1259775498803	0.51\\
44.1451490439269	0.512\\
44.1922324570586	0.514\\
44.2145159796799	0.516\\
44.2392965702295	0.518\\
44.251145383006	0.52\\
44.2522245352318	0.522\\
44.2601519696428	0.524\\
44.2716313659438	0.526\\
44.3176249103562	0.528\\
44.3181996284587	0.53\\
44.3271595833887	0.532\\
44.3419531810245	0.534\\
44.3497395701293	0.536\\
44.3579068466904	0.538\\
44.3965100041251	0.54\\
44.4596408574567	0.542\\
44.5353377038195	0.544\\
44.5567657391627	0.546\\
44.5833927611511	0.548\\
44.588691354588	0.55\\
44.5914657806658	0.552\\
44.6202673023002	0.554\\
44.6225838211456	0.556\\
44.6242229384696	0.558\\
44.6730803778422	0.56\\
44.6735171446505	0.562\\
44.6919868410719	0.564\\
44.6927323184194	0.566\\
44.7199905948032	0.568\\
44.723320054126	0.57\\
44.7425633670456	0.572\\
44.7522499173617	0.574\\
44.7768926968404	0.576\\
44.7807012467269	0.578\\
44.7957275821565	0.58\\
44.8367495962977	0.582\\
44.8612622933629	0.584\\
44.8634893263505	0.586\\
44.8711324683095	0.588\\
44.9142027987547	0.59\\
44.9521902000464	0.592\\
44.99142501839	0.594\\
45.0020201740926	0.596\\
45.0105143376096	0.598\\
45.0286966699225	0.6\\
45.067109129243	0.602\\
45.0782706570161	0.604\\
45.1376250993122	0.606\\
45.168026523382	0.608\\
45.1784116290609	0.61\\
45.1912237228427	0.612\\
45.251458829377	0.614\\
45.2892286366062	0.616\\
45.3048724585352	0.618\\
45.3141390664255	0.62\\
45.322117287117	0.622\\
45.3354719872704	0.624\\
45.3589803040719	0.626\\
45.3747065061759	0.628\\
45.4080925968428	0.63\\
45.4147509154423	0.632\\
45.4308977249711	0.634\\
45.4576850384649	0.636\\
45.4721218040271	0.638\\
45.5037966370781	0.64\\
45.5322466279756	0.642\\
45.6214800942511	0.644\\
45.666920421001	0.646\\
45.690168481535	0.648\\
45.695115587865	0.65\\
45.7429888230177	0.652\\
45.8406847347038	0.654\\
45.8473296899108	0.656\\
45.8984055075362	0.658\\
45.9156411407934	0.66\\
45.9488524241885	0.662\\
45.9785415878501	0.664\\
45.985387611146	0.666\\
46.0063163066407	0.668\\
46.0283502597235	0.67\\
46.0398082821114	0.672\\
46.0502712111114	0.674\\
46.076524778712	0.676\\
46.1107940626176	0.678\\
46.1606701438611	0.68\\
46.1819471259637	0.682\\
46.1908785772686	0.684\\
46.2008001528815	0.686\\
46.3319478443131	0.688\\
46.3374798731475	0.69\\
46.3456065732263	0.692\\
46.4175886217081	0.694\\
46.5195688780001	0.696\\
46.5203539630741	0.698\\
46.5804884252742	0.7\\
46.643069918056	0.702\\
46.6668665768372	0.704\\
46.7754771331329	0.706\\
46.7853374376504	0.708\\
46.798262847739	0.71\\
46.8165635646929	0.712\\
46.8606651354288	0.714\\
46.8997243726061	0.716\\
46.9425050161349	0.718\\
47.011914195061	0.72\\
47.0136297598971	0.722\\
47.0364590582835	0.724\\
47.0574167910534	0.726\\
47.0664733138663	0.728\\
47.1063204580499	0.73\\
47.1310640061272	0.732\\
47.1402210311947	0.734\\
47.235995940231	0.736\\
47.2639791659308	0.738\\
47.3529694375538	0.74\\
47.4097301639354	0.742\\
47.4672670294506	0.744\\
47.5016881527743	0.746\\
47.5584233525043	0.748\\
47.5670864068731	0.75\\
47.5673843689836	0.752\\
47.6077802207204	0.754\\
47.6338836267871	0.756\\
47.6539464938042	0.758\\
47.6952611327747	0.76\\
47.69611297928	0.762\\
47.8360459028258	0.764\\
47.8694328634548	0.766\\
47.8734141478419	0.768\\
47.9014686904981	0.77\\
47.9197064720601	0.772\\
47.9232070375027	0.774\\
47.9492672351433	0.776\\
48.0012131457124	0.778\\
48.0044510629492	0.78\\
48.0415527458425	0.782\\
48.0728892730469	0.784\\
48.0802734282974	0.786\\
48.2075515785434	0.788\\
48.3806009549466	0.79\\
48.3823380813282	0.792\\
48.4813453778711	0.794\\
48.52383976247	0.796\\
48.5643662946566	0.798\\
48.6092614409837	0.8\\
48.6557635589004	0.802\\
48.6648171446998	0.804\\
48.709077699046	0.806\\
48.8600853464317	0.808\\
48.8796863033502	0.81\\
48.8852244745874	0.812\\
48.997336971096	0.814\\
49.05690002211	0.816\\
49.0700466593068	0.818\\
49.1330083259405	0.82\\
49.1570693837972	0.822\\
49.291791868005	0.824\\
49.3199703411821	0.826\\
49.3250568912719	0.828\\
49.3488717926158	0.83\\
49.3561903313162	0.832\\
49.3937959256625	0.834\\
49.4026419863077	0.836\\
49.4700955839048	0.838\\
49.5956621209789	0.84\\
49.6757477232319	0.842\\
49.7139128172243	0.844\\
49.7969018440181	0.846\\
49.8234060504961	0.848\\
49.9158279526227	0.85\\
49.9776619586323	0.852\\
50.0002169766838	0.854\\
50.2816996785499	0.856\\
50.3761047892025	0.858\\
50.3897123221177	0.86\\
50.403804155705	0.862\\
50.4223028187315	0.864\\
50.4518093288992	0.866\\
50.5368490933177	0.868\\
50.5803278692212	0.87\\
50.5896534201296	0.872\\
50.6026314036509	0.874\\
50.6050370808141	0.876\\
50.6250806175351	0.878\\
50.6586859364389	0.88\\
50.6685291083776	0.882\\
50.7622677335624	0.884\\
50.8212871049162	0.886\\
50.8684284988615	0.888\\
50.8724380921152	0.89\\
50.9050866543314	0.892\\
50.9241012770296	0.894\\
50.9377614988114	0.896\\
50.9531861063778	0.898\\
50.9876380439641	0.9\\
51.0979904481754	0.902\\
51.2075961159423	0.904\\
51.2247564221527	0.906\\
51.2388151269609	0.908\\
51.2694732405298	0.91\\
51.459798105188	0.912\\
51.7205138013706	0.914\\
51.769633467524	0.916\\
51.9165425714551	0.918\\
51.9855236494536	0.92\\
52.092008249697	0.922\\
52.1558882254808	0.924\\
52.1581104100929	0.926\\
52.1814173655851	0.928\\
52.6891705155627	0.93\\
52.7045031996417	0.932\\
52.8260313308731	0.934\\
52.831502424513	0.936\\
52.8735699767503	0.938\\
53.1345029869353	0.94\\
53.1665019980215	0.942\\
53.2423811763699	0.944\\
53.3817883094696	0.946\\
53.7301983182908	0.948\\
53.8309985370081	0.95\\
53.9725740127056	0.952\\
54.0782107365575	0.954\\
54.4648453193007	0.956\\
54.6909931331803	0.958\\
54.7309578970971	0.96\\
54.7316380905786	0.962\\
54.8002774018875	0.964\\
54.9596419603705	0.966\\
55.0770236628657	0.968\\
55.2776245524812	0.97\\
55.4918110999731	0.972\\
55.49309371431	0.974\\
55.6456128935346	0.976\\
56.1758714887899	0.978\\
56.3155314220168	0.98\\
56.7510436905085	0.982\\
56.7832302281345	0.984\\
56.9716454441719	0.986\\
57.5382185460216	0.988\\
57.8639516034452	0.99\\
58.7370066701043	0.992\\
58.9558932938466	0.994\\
60.44906437575	0.996\\
62.817142998489	0.998\\
72.2784583666546	1\\
};
%\addlegendentry{$\eta=$0.9}

\end{axis}
\end{tikzpicture}%

==> images/Results/FIG_3_SE_subplot_MM1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.83859in,
at={(0.97in,0.563in)},
scale only axis,
clip=false,
xmin=0,
xmax=40,
xlabel style={font=\color{mycolor4}},
%xlabel={$||\boldsymbol{\nu}||$},
ticklabel style={font=\scriptsize},
ymin=2,
ymax=10,
ylabel style={font=\color{mycolor4}},
ylabel={$\mathbb{E}[\textrm{SE}_\ul]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.7)},legend cell align=left, align=left,font=\scriptsize}
]

% MM 0.1---------------------------------------
\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
1	8.21467870103827\\
7.5	8.06685819569939\\
14	7.73032961189653\\
20.5	7.28459470160226\\
27	6.81596048845635\\
33.5	6.38930540149145\\
40	6.03659724780465\\
};
 

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.46392252780518\\
7.5	3.3863708472681\\
14	3.2156727066512\\
20.5	3.00073322023424\\
27	2.78689077406841\\
33.5	2.60212650591783\\
40	2.45609311507139\\
};
%-------------------------------------------------
% MM 0.9---------------------------------------

% \addplot [color=mycolor2, line width=1.7pt, mark=square, mark options={solid, mycolor2},forget plot]
%   table[row sep=crcr]{%
% 1	8.79306819085134\\
% 7.5	8.71034989618801\\
% 14	8.51562011016099\\
% 20.5	8.24179881500156\\
% 27	7.92900438137452\\
% 33.5	7.6130805043859\\
% 40	7.31861697579815\\
% };
\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1	9.22229690218836\\
7.5	9.14792051129436\\
14	8.97184367871872\\
20.5	8.72185046834167\\
27	8.43285079501384\\
33.5	8.13761357469645\\
40	7.86043805687138\\
};

% \addplot [color=mycolor2, line width=1.7pt, mark=square, mark options={solid, mycolor2 },dashed]
%   table[row sep=crcr]{%
% 1	3.47454796886331\\
% 7.5	3.42397195505397\\
% 14	3.30810564737749\\
% 20.5	3.15188870409281\\
% 27	2.98164589737758\\
% 33.5	2.81729941541838\\
% 40	2.67012595112141\\
% };
\addplot [color=mycolor2, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.7089746617224\\
7.5	4.6522856926217\\
14	4.52123765923391\\
20.5	4.34194271930074\\
27	4.14316780329142\\
33.5	3.94814763436636\\
40	3.77147692709045\\
};



%----------------------------------
 \node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.1,0.7) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,solid] plot coordinates {(0,0) (2,0)};}~Geo\\
\raisebox{0.3ex}{\tikz \draw[thick,dashed] plot coordinates {(0,0) (2,0)};}~Kro
};

\addlegendimage{ mycolor2, line width=1pt}
\addlegendentry{$\eta=0.9$}
\addlegendimage{ mycolor1, line width=1pt}
\addlegendentry{$\eta=0.1$}

\node at (axis description cs:0.5,-0.23) {\textbf{(a)}};


\end{axis}
\end{tikzpicture}%

==> images/Results/FIG_3_SE_subplot_MM2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.839in,
at={(0.97in,0.563in)},
scale only axis,
clip=false,
xmin=0,
xmax=40,
xlabel style={font=\color{mycolor4}},
%xlabel={$||\boldsymbol{\nu}||$},
ticklabel style={font=\scriptsize},
ymin=2,
ymax=6,
ylabel style={font=\color{mycolor4}},
ylabel={$\mathbb{E}[\textrm{SE}_\ul]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.6)},legend cell align=left, align=left,font=\scriptsize}
]


% ZF 0.1---------------------------------------
\addplot [color=mycolor1, line width=1pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5.81560998553393\\
7.5	5.71336175056672\\
14	5.47673092504223\\
20.5	5.15421904879732\\
27	4.8025779905389\\
33.5	4.46973617114878\\
40	4.18461039073907\\
};
 

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.19312060896845\\
7.5	3.13363969284131\\
14	2.99669845309825\\
20.5	2.81161797334699\\
27	2.61184691340361\\
33.5	2.42477386143929\\
40	2.26626255263085\\
};

%-------------------------------------------------

% ZF 0.9---------------------------------------

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.73837592208056\\
7.5	5.69935982638586\\
14	5.60570034483076\\
20.5	5.46914988971031\\
27	5.30515277199688\\
33.5	5.12957115841472\\
40	4.95600447740575\\
};


\addplot [color=mycolor2, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.97704006162072\\
7.5	4.94086897083458\\
14	4.85442124866395\\
20.5	4.72933779620711\\
27	4.58057627928765\\
33.5	4.42303591517521\\
40	4.26901290751563\\
};
% %----------------------------------
%  \node[
%     draw=black,
%     fill=white,
%     font=\scriptsize,
%     anchor=north west,
%     align=left,
%     inner sep=4pt
% ] at (rel axis cs:0.1,0.4) {%\\[2pt]
% \raisebox{0.3ex}{\tikz \draw[thick,solid] plot coordinates {(0,0) (2,0)};}~Geo\\
% \raisebox{0.3ex}{\tikz \draw[thick,dashed] plot coordinates {(0,0) (2,0)};}~Kro
% };

% \addlegendimage{ mycolor1, line width=1pt}
% \addlegendentry{$\eta=0.1$}
% \addlegendimage{ mycolor2, line width=1pt}
% \addlegendentry{$\eta=0.9$}
% \node at (axis description cs:0.5,-0.23) {\textbf{(a)}};

\node at (axis description cs:0.5,-0.3) {\textbf{(b)}};


\end{axis}
\end{tikzpicture}%

==> images/Results/FIG_3_SE_subplot_ZF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor2}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.83859in,
clip=false,
at={(0.97in,0.563in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{mycolor3}},
xlabel={$||\boldsymbol{\nu}||$},
ticklabel style={font=\scriptsize},
ymin=8,
ymax=20,
ylabel style={font=\color{mycolor3}},
ylabel={$\mathbb{E}[\textrm{SE}_\dl]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
x label style={
        at={(axis description cs:0.5,-0.4)},
        anchor=south
    },
legend style={at={(1,1)},legend cell align=left, align=left,font=\scriptsize}
]

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	14.5105547573123\\
7.5	13.8067952936861\\
14	12.4913762539235\\
20.5	11.181680713235\\
27	10.1680166005228\\
33.5	9.4626511490244\\
40	8.94731563012666\\
};

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	13.5520250118971\\
7.5	12.9031571162648\\
14	11.685032127579\\
20.5	10.4550923692744\\
27	9.48574021050469\\
33.5	8.80298426795992\\
40	8.30782996976344\\
};

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	19.1075218203412\\
7.5	18.5996253511013\\
14	17.551471143337\\
20.5	16.3413564692046\\
27	15.2281905832826\\
33.5	14.3137400156442\\
40	13.5973512174872\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	18.1307919995137\\
7.5	17.6569108580505\\
14	16.6787624571041\\
20.5	15.5478459653307\\
27	14.5042626307472\\
33.5	13.643227660658\\
40	12.9656854731191\\
};
\addlegendimage{ mycolor2, line width=1pt}
\addlegendentry{$\eta=0.9$}
\addlegendimage{ mycolor1, line width=1pt}
\addlegendentry{$\eta=0.1$}

\node at (axis description cs:0.5,-0.5) {\textbf{(c)}};


\end{axis}

\end{tikzpicture}%
